VLURes: Benchmarking VLM Visual and Linguistic Understanding in Low-Resource Languages

Vision Language Models (VLMs) are pivotal for advancing perception in intelligent agents. Yet, evaluation of VLMs remains limited to predominantly English-centric benchmarks in which the image-text pairs comprise short texts. To evaluate VLM fine-grained abilities, in four languages under long-text settings, we introduce a novel multilingual benchmark VLURes featuring eight vision-and-language tasks, and a pioneering unrelatedness task, to probe the fine-grained Visual and Linguistic Understanding capabilities of VLMs across English, Japanese, and low-resource languages, Swahili, and Urdu. Our datasets, curated from web resources in the target language, encompass ten diverse image categories and rich textual context, introducing valuable vision-language resources for Swahili and Urdu. By prompting VLMs to generate responses and rationales, evaluated automatically and by native speakers, we uncover performance disparities across languages and tasks critical to intelligent agents, such as object recognition, scene understanding, and relationship understanding. We conducted evaluations of ten VLMs with VLURes. The best performing model, GPT-4o, achieves an overall accuracy of 90.8% and lags human performance by 6.7%, though the gap is larger for open-source models. The gap highlights VLURes' critical role in developing intelligent agents to tackle multi-modal visual reasoning.

==> (inline-0) <==
\begin{tabular}{r|| c c >{\columncolor{apricot}}c >{\columncolor{apricot}}c | c c >{\columncolor{apricot}}c >{\columncolor{apricot}}c | c c >{\columncolor{apricot}}c >{\columncolor{apricot}}c | c c >{\columncolor{apricot}}c >{\columncolor{apricot}}c | c c >{\columncolor{apricot}}c >{\columncolor{apricot}}c || c c >{\columncolor{apricot}}c >{\columncolor{apricot}}c | c c >{\columncolor{apricot}}c >{\columncolor{apricot}}c | c c >{\columncolor{apricot}}c >{\columncolor{apricot}}c }
        \toprule
        \multirow{2}{*}{\textbf{Model}} & \multicolumn{4}{c|}{\textbf{Object Recognition}} & \multicolumn{4}{c|}{\textbf{Scene Understanding}} & \multicolumn{4}{c|}{\textbf{Relation Understanding}} & \multicolumn{4}{c|}{\textbf{Semantic Segmentation}} & \multicolumn{4}{c|}{\textbf{Image Captioning}} & \multicolumn{4}{c||}{\textbf{Image-Text Matching}} & \multicolumn{4}{c|}{\textbf{Unrelatedness}} & \multicolumn{4}{c}{\textbf{Visual Question Answering}} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} \cmidrule(lr){14-17} \cmidrule(lr){18-21} \cmidrule(lr){22-25} \cmidrule(lr){26-29} \cmidrule(lr){30-33}
        & En & $\Delta_{\text{En}}$ & Jp & $\Delta_{\text{Jp}}$ & En & $\Delta_{\text{En}}$ & Jp & $\Delta_{\text{Jp}}$ & En & $\Delta_{\text{En}}$ & Jp & $\Delta_{\text{Jp}}$ & En & $\Delta_{\text{En}}$ & Jp & $\Delta_{\text{Jp}}$ & En & $\Delta_{\text{En}}$ & Jp & $\Delta_{\text{Jp}}$ & En & $\Delta_{\text{En}}$ & Jp & $\Delta_{\text{Jp}}$ & En & $\Delta_{\text{En}}$ & Jp & $\Delta_{\text{Jp}}$ & En & $\Delta_{\text{En}}$ & Jp & $\Delta_{\text{Jp}}$ \\
        \midrule
        \rowcolor{gray!20}
        \multicolumn{33}{c}{\textcolor{violet}{\textbf{Zero-shot, \textit{Without Rationales}}}} \\
        \midrule
        GPT-4o                 & 85.7 & \textcolor{red}{-4.1} & 84.8 & \textcolor{red}{-3.7} & 85.2 & \textcolor{red}{-3.8} & 84.6 & \textcolor{red}{-3.4} & 84.4 & \textcolor{red}{-4.5} & 80.5 & \textcolor{red}{-3.8} & 82.1 & \textcolor{red}{-5.0} & 77.3 & \textcolor{red}{-3.5} & 81.2 & \textcolor{red}{-3.9} & 75.6 & \textcolor{red}{-3.3} & 85.5 & \textcolor{red}{-3.5} & 85.6 & \textcolor{red}{-3.0} & 87.5 & \textcolor{red}{-3.8} & 87.4 & \textcolor{red}{-3.5} & 85.6 & \textcolor{red}{-4.0} & 85.9 & \textcolor{red}{-3.0} \\
        GPT-4o-mini            & 76.1 & \textcolor{red}{-3.9} & 79.8 & \textcolor{red}{-3.0} & 76.4 & \textcolor{red}{-4.1} & 76.4 & \textcolor{red}{-3.4} & 75.4 & \textcolor{red}{-3.5} & 71.8 & \textcolor{red}{-3.5} & 72.7 & \textcolor{red}{-3.2} & 69.4 & \textcolor{red}{-4.0} & 74.4 & \textcolor{red}{-3.9} & 68.4 & \textcolor{red}{-3.3} & 73.5 & \textcolor{red}{-3.3} & 73.9 & \textcolor{red}{-3.3} & 79.1 & \textcolor{red}{-3.8} & 78.5 & \textcolor{red}{-3.5} & 76.7 & \textcolor{red}{-3.5} & 77.9 & \textcolor{red}{-3.5} \\
        Gemini 2.0 Flash Lite  & 79.9 & \textcolor{red}{-3.8} & 83.0 & \textcolor{red}{-3.5} & 80.4 & \textcolor{red}{-3.4} & 80.1 & \textcolor{red}{-3.4} & 78.8 & \textcolor{red}{-3.7} & 75.5 & \textcolor{red}{-4.0} & 75.9 & \textcolor{red}{-2.7} & 73.1 & \textcolor{red}{-3.7} & 78.0 & \textcolor{red}{-3.9} & 72.1 & \textcolor{red}{-3.9} & 76.9 & \textcolor{red}{-3.0} & 77.6 & \textcolor{red}{-3.9} & 82.8 & \textcolor{red}{-3.7} & 82.2 & \textcolor{red}{-3.8} & 81.0 & \textcolor{red}{-4.1} & 81.6 & \textcolor{red}{-3.0} \\
        Gemini 1.5 Flash 8B    & 74.7 & \textcolor{red}{-3.5} & 77.8 & \textcolor{red}{-3.3} & 74.6 & \textcolor{red}{-3.8} & 74.7 & \textcolor{red}{-3.4} & 73.0 & \textcolor{red}{-4.2} & 70.1 & \textcolor{red}{-6.5} & 71.1 & \textcolor{red}{-3.3} & 67.7 & \textcolor{red}{-3.8} & 72.7 & \textcolor{red}{-3.9} & 66.7 & \textcolor{red}{-4.0} & 72.6 & \textcolor{red}{-4.1} & 72.2 & \textcolor{red}{-3.2} & 77.4 & \textcolor{red}{-3.7} & 76.8 & \textcolor{red}{-3.9} & 75.5 & \textcolor{red}{-4.0} & 76.2 & \textcolor{red}{-3.0} \\
        LlaVa Mistral 7B       & 24.3 & \textcolor{red}{-14.3} & 31.4 & \textcolor{red}{-10.0} & 25.1 & \textcolor{red}{-13.5} & 29.5 & \textcolor{red}{-8.3} & 25.5 & \textcolor{red}{-11.8} & 24.9 & \textcolor{red}{-5.3} & 21.7 & \textcolor{red}{-13.9} & 22.5 & \textcolor{red}{-8.6} & 23.0 & \textcolor{red}{-13.6} & 21.5 & \textcolor{red}{-9.2} & 22.0 & \textcolor{red}{-13.8} & 27.0 & \textcolor{red}{-8.5} & 28.0 & \textcolor{red}{-14.1} & 31.6 & \textcolor{red}{-8.5} & 25.1 & \textcolor{red}{-13.9} & 30.9 & \textcolor{red}{-8.7} \\
        Qwen2VL 7B             & 56.5 & \textcolor{red}{-3.5} & 64.2 & \textcolor{blue}{1.5} & 56.3 & \textcolor{red}{-4.6} & 60.9 & \textcolor{blue}{1.9} & 54.9 & \textcolor{red}{-3.1} & 56.3 & \textcolor{blue}{3.2} & 53.7 & \textcolor{red}{-4.1} & 53.9 & \textcolor{blue}{1.9} & 54.4 & \textcolor{red}{-4.0} & 52.9 & \textcolor{blue}{2.4} & 53.9 & \textcolor{red}{-4.0} & 58.4 & \textcolor{blue}{3.0} & 59.4 & \textcolor{red}{-4.2} & 63.0 & \textcolor{blue}{2.3} & 57.0 & \textcolor{red}{-4.2} & 62.5 & \textcolor{blue}{2.1} \\
        PALO 7B                & 35.8 & \textcolor{red}{-3.7} & 42.1 & \textcolor{blue}{1.2} & 36.2 & \textcolor{red}{-3.4} & 38.9 & \textcolor{blue}{1.1} & 35.3 & \textcolor{red}{-3.0} & 34.3 & \textcolor{blue}{2.7} & 33.0 & \textcolor{red}{-4.0} & 31.9 & \textcolor{blue}{1.7} & 33.9 & \textcolor{red}{-3.9} & 30.9 & \textcolor{blue}{0.9} & 33.8 & \textcolor{red}{-4.1} & 36.4 & \textcolor{blue}{2.3} & 38.7 & \textcolor{red}{-4.0} & 41.0 & \textcolor{blue}{0.9} & 37.0 & \textcolor{red}{-4.3} & 40.4 & \textcolor{blue}{2.3} \\
        MAYA 8B                & 36.8 & \textcolor{red}{-4.0} & 42.5 & \textcolor{red}{-3.7} & 37.2 & \textcolor{red}{-3.7} & 39.7 & \textcolor{red}{-3.9} & 36.8 & \textcolor{red}{-2.8} & 35.1 & \textcolor{red}{-4.0} & 34.3 & \textcolor{red}{-4.0} & 32.7 & \textcolor{red}{-3.3} & 35.2 & \textcolor{red}{-4.1} & 31.7 & \textcolor{red}{-2.9} & 35.0 & \textcolor{red}{-4.0} & 37.2 & \textcolor{red}{-3.3} & 40.1 & \textcolor{red}{-4.1} & 41.8 & \textcolor{red}{-4.1} & 38.1 & \textcolor{red}{-4.1} & 41.2 & \textcolor{red}{-4.2} \\
        LlaVa Mistral 13B      & 30.6 & \textcolor{red}{-16.3} & 32.4 & \textcolor{red}{-15.4} & 31.0 & \textcolor{red}{-15.9} & 30.5 & \textcolor{red}{-15.9} & 28.5 & \textcolor{red}{-17.0} & 25.9 & \textcolor{red}{-18.1} & 26.8 & \textcolor{red}{-15.0} & 23.5 & \textcolor{red}{-15.9} & 29.0 & \textcolor{red}{-16.4} & 22.5 & \textcolor{red}{-15.6} & 28.2 & \textcolor{red}{-15.8} & 28.0 & \textcolor{red}{-15.8} & 33.7 & \textcolor{red}{-16.4} & 32.6 & \textcolor{red}{-15.2} & 32.0 & \textcolor{red}{-16.5} & 31.9 & \textcolor{red}{-17.0} \\
        PALO 13B               & 37.2 & \textcolor{red}{-3.8} & 40.0 & \textcolor{red}{-3.4} & 37.3 & \textcolor{red}{-3.8} & 36.9 & \textcolor{red}{-3.5} & 35.4 & \textcolor{red}{-4.4} & 32.3 & \textcolor{red}{-2.7} & 34.2 & \textcolor{red}{-4.0} & 29.9 & \textcolor{red}{-3.8} & 35.4 & \textcolor{red}{-3.6} & 28.9 & \textcolor{red}{-3.8} & 35.0 & \textcolor{red}{-4.0} & 34.4 & \textcolor{red}{-3.7} & 40.1 & \textcolor{red}{-4.2} & 39.0 & \textcolor{red}{-3.4} & 38.4 & \textcolor{red}{-4.7} & 38.5 & \textcolor{red}{-4.1} \\
        \midrule
        \rowcolor{gray!20}
        \multicolumn{33}{c}{ \textcolor{violet}{\textbf{Zero-shot, \textit{With Rationales}}}} \\
        \midrule
        GPT-4o                & 85.3 & \textcolor{red}{-3.8} & 83.3 & \textcolor{red}{-3.2} & 85.7 & \textcolor{red}{-4.0} & 84.3 & \textcolor{red}{-3.7} & 84.6 & \textcolor{red}{-3.4} & 82.5 & \textcolor{red}{-2.5} & 84.2 & \textcolor{red}{-3.7} & 82.8 & \textcolor{red}{-2.9} & 82.6 & \textcolor{red}{-4.2} & 78.8 & \textcolor{red}{-3.6} & 85.4 & \textcolor{red}{-3.7} & 83.3 & \textcolor{red}{-3.5} & 87.4 & \textcolor{red}{-3.8} & 87.3 & \textcolor{red}{-3.3} & 83.9 & \textcolor{red}{-3.5} & 83.0 & \textcolor{red}{-3.4} \\
        GPT-4o-mini           & 75.8 & \textcolor{red}{-4.3} & 79.9 & \textcolor{red}{-3.2} & 75.9 & \textcolor{red}{-3.7} & 76.4 & \textcolor{red}{-3.6} & 75.9 & \textcolor{red}{-3.7} & 76.4 & \textcolor{red}{-2.9} & 75.2 & \textcolor{red}{-3.0} & 77.3 & \textcolor{red}{-2.48} & 75.4 & \textcolor{red}{-5.0} & 72.0 & \textcolor{red}{-2.9} & 75.2 & \textcolor{red}{-3.6} & 74.6 & \textcolor{red}{-3.6} & 79.2 & \textcolor{red}{-3.7} & 78.7 & \textcolor{red}{-3.2} & 71.8 & \textcolor{red}{-3.6} & 73.2 & \textcolor{red}{-3.9} \\
        Gemini 2.0 Flash Lite & 79.8 & \textcolor{red}{-3.9} & 83.5 & \textcolor{red}{-3.2} & 79.8 & \textcolor{red}{-3.7} & 80.6 & \textcolor{red}{-3.0} & 79.6 & \textcolor{red}{-3.7} & 80.2 & \textcolor{red}{-3.0} & 78.9 & \textcolor{red}{-3.0} & 81.0 & \textcolor{red}{-2.9} & 78.2 & \textcolor{red}{-4.1} & 75.6 & \textcolor{red}{-3.4} & 78.9 & \textcolor{red}{-3.7} & 78.3 & \textcolor{red}{-3.6} & 82.9 & \textcolor{red}{-3.5} & 82.4 & \textcolor{red}{-3.8} & 75.6 & \textcolor{red}{-3.7} & 76.9 & \textcolor{red}{-3.0} \\
        Gemini 1.5 Flash 8B   & 74.6 & \textcolor{red}{-3.7} & 77.9 & \textcolor{red}{-3.4} & 74.4 & \textcolor{red}{-3.7} & 75.2 & \textcolor{red}{-3.0} & 74.2 & \textcolor{red}{-3.7} & 75.0 & \textcolor{red}{-3.0} & 73.5 & \textcolor{red}{-3.0} & 75.6 & \textcolor{red}{-2.9} & 72.7 & \textcolor{red}{-4.0} & 70.3 & \textcolor{red}{-3.5} & 73.4 & \textcolor{red}{-3.5} & 72.9 & \textcolor{red}{-3.0} & 77.5 & \textcolor{red}{-3.9} & 77.0 & \textcolor{red}{-3.04} & 70.3 & \textcolor{red}{-3.8} & 71.5 & \textcolor{red}{-3.0} \\
        LlaVa Mistral 7B      & 24.9 & \textcolor{red}{-14.5} & 32.1 & \textcolor{red}{-9.8} & 24.7 & \textcolor{red}{-13.6} & 28.6 & \textcolor{red}{-9.8} & 25.1 & \textcolor{red}{-13.0} & 29.3 & \textcolor{red}{-10.3} & 24.1 & \textcolor{red}{-12.5} & 30.5 & \textcolor{red}{-9.0} & 22.3 & \textcolor{red}{-12.9} & 25.6 & \textcolor{red}{-9.4} & 24.5 & \textcolor{red}{-14.1} & 27.9 & \textcolor{red}{-9.2} & 28.4 & \textcolor{red}{-14.0} & 32.5 & \textcolor{red}{-9.2} & 21.1 & \textcolor{red}{-14.0} & 26.3 & \textcolor{red}{-9.3} \\
        Qwen2VL 7B            & 56.3 & \textcolor{red}{-3.7} & 64.9 & \textcolor{blue}{1.8} & 55.0 & \textcolor{red}{-4.0} & 61.6 & \textcolor{blue}{1.7} & 56.2 & \textcolor{red}{-3.5} & 60.8 & \textcolor{blue}{2.7} & 55.5 & \textcolor{red}{-3.0} & 61.5 & \textcolor{blue}{1.7} & 55.2 & \textcolor{red}{-4.3} & 56.9 & \textcolor{blue}{2.0} & 55.0 & \textcolor{red}{-3.5} & 59.6 & \textcolor{blue}{1.6} & 58.7 & \textcolor{red}{-3.5} & 63.5 & \textcolor{blue}{2.3} & 52.8 & \textcolor{red}{-4.0} & 58.0 & \textcolor{blue}{2.7} \\
        PALO 7B               & 35.9 & \textcolor{red}{-3.6} & 42.7 & \textcolor{blue}{1.4} & 34.4 & \textcolor{red}{-5.0} & 39.3 & \textcolor{blue}{2.1} & 35.4 & \textcolor{red}{-3.7} & 39.0 & \textcolor{blue}{2.9} & 36.0 & \textcolor{red}{-4.3} & 39.8 & \textcolor{blue}{2.0} & 34.2 & \textcolor{red}{-4.2} & 34.4 & \textcolor{blue}{1.7} & 34.5 & \textcolor{red}{-3.4} & 37.1 & \textcolor{blue}{1.7} & 38.5 & \textcolor{red}{-3.7} & 41.2 & \textcolor{blue}{1.7} & 31.7 & \textcolor{red}{-4.0} & 35.7 & \textcolor{blue}{1.9} \\
        MAYA 8B               & 37.1 & \textcolor{red}{-4.2} & 42.4 & \textcolor{red}{-3.3} & 36.8 & \textcolor{red}{-3.8} & 39.9 & \textcolor{red}{-3.8} & 36.9 & \textcolor{red}{-3.5} & 39.6 & \textcolor{red}{-3.3} & 37.1 & \textcolor{red}{-4.1} & 40.6 & \textcolor{red}{-4.1} & 35.2 & \textcolor{red}{-4.0} & 35.3 & \textcolor{red}{-2.9} & 36.0 & \textcolor{red}{-3.6} & 37.9 & \textcolor{red}{-3.6} & 39.8 & \textcolor{red}{-3.7} & 42.0 & \textcolor{red}{-3.6} & 33.2 & \textcolor{red}{-4.2} & 36.5 & \textcolor{red}{-3.5} \\
        LlaVa Mistral 13B     & 31.2 & \textcolor{red}{-16.0} & 32.9 & \textcolor{red}{-17.2} & 29.4 & \textcolor{red}{-16.5} & 31.8 & \textcolor{red}{-14.3} & 29.3 & \textcolor{red}{-17.3} & 30.4 & \textcolor{red}{-17.0} & 30.7 & \textcolor{red}{-15.9} & 31.3 & \textcolor{red}{-15.8} & 29.5 & \textcolor{red}{-16.6} & 25.7 & \textcolor{red}{-15.6} & 29.9 & \textcolor{red}{-15.9} & 28.8 & \textcolor{red}{-15.8} & 32.9 & \textcolor{red}{-15.4} & 33.0 & \textcolor{red}{-15.9} & 26.3 & \textcolor{red}{-15.7} & 26.9 & \textcolor{red}{-17.0} \\
        PALO 13B              & 37.5 & \textcolor{red}{-3.5} & 40.2 & \textcolor{red}{-3.8} & 36.3 & \textcolor{red}{-4.2} & 36.5 & \textcolor{red}{-4.2} & 37.0 & \textcolor{red}{-3.6} & 36.8 & \textcolor{red}{-2.7} & 37.8 & \textcolor{red}{-4.2} & 37.6 & \textcolor{red}{-3.7} & 35.5 & \textcolor{red}{-4.0} & 32.5 & \textcolor{red}{-3.5} & 36.9 & \textcolor{red}{-4.3} & 35.6 & \textcolor{red}{-3.7} & 40.9 & \textcolor{red}{-4.4} & 39.7 & \textcolor{red}{-4.0} & 33.1 & \textcolor{red}{-3.6} & 33.8 & \textcolor{red}{-3.2} \\
        \midrule
        \rowcolor{gray!20}
        \multicolumn{33}{c}{\textcolor{teal}{\textbf{One-shot, \textit{Without Rationales}}}} \\
        \midrule
        GPT-4o                & 86.4 & \textcolor{red}{-4.1} & 83.8 & \textcolor{red}{-3.0} & 86.7 & \textcolor{red}{-3.8} & 85.1 & \textcolor{red}{-3.0} & 85.9 & \textcolor{red}{-3.5} & 84.0 & \textcolor{red}{-3.0} & 85.4 & \textcolor{red}{-4.1} & 81.9 & \textcolor{red}{-3.3} & 84.4 & \textcolor{red}{-4.2} & 75.5 & \textcolor{red}{-3.6} & 84.7 & \textcolor{red}{-3.4} & 83.4 & \textcolor{red}{-4.0} & 87.2 & \textcolor{red}{-4.0} & 87.1 & \textcolor{red}{-3.7} & 85.1 & \textcolor{red}{-3.7} & 83.6 & \textcolor{red}{-3.9} \\
        GPT-4o-mini           & 77.8 & \textcolor{red}{-4.2} & 75.9 & \textcolor{red}{-3.5} & 78.6 & \textcolor{red}{-3.5} & 76.0 & \textcolor{red}{-3.2} & 76.1 & \textcolor{red}{-3.5} & 74.7 & \textcolor{red}{-3.0} & 77.9 & \textcolor{red}{-4.2} & 74.5 & \textcolor{red}{-3.2} & 76.2 & \textcolor{red}{-4.0} & 69.6 & \textcolor{red}{-3.0} & 75.7 & \textcolor{red}{-3.3} & 73.5 & \textcolor{red}{-3.5} & 79.2 & \textcolor{red}{-4.0} & 79.1 & \textcolor{red}{-3.7} & 77.7 & \textcolor{red}{-3.8} & 75.5 & \textcolor{red}{-3.5} \\
        Gemini 2.0 Flash Lite & 81.9 & \textcolor{red}{-3.8} & 79.7 & \textcolor{red}{-3.2} & 82.5 & \textcolor{red}{-3.3} & 79.2 & \textcolor{red}{-3.7} & 79.8 & \textcolor{red}{-3.5} & 78.4 & \textcolor{red}{-2.0} & 81.4 & \textcolor{red}{-4.0} & 78.2 & \textcolor{red}{-3.5} & 80.0 & \textcolor{red}{-4.1} & 73.3 & \textcolor{red}{-3.0} & 79.1 & \textcolor{red}{-3.0} & 77.2 & \textcolor{red}{-3.6} & 82.6 & \textcolor{red}{-3.7} & 82.8 & \textcolor{red}{-4.2} & 81.6 & \textcolor{red}{-4.0} & 79.2 & \textcolor{red}{-3.5} \\
        Gemini 1.5 Flash 8B   & 76.0 & \textcolor{red}{-4.5} & 74.5 & \textcolor{red}{-3.1} & 76.6 & \textcolor{red}{-3.8} & 73.7 & \textcolor{red}{-3.8} & 73.2 & \textcolor{red}{-3.1} & 73.1 & \textcolor{red}{-4.7} & 77.1 & \textcolor{red}{-5.1} & 72.8 & \textcolor{red}{-3.9} & 74.5 & \textcolor{red}{-4.0} & 67.9 & \textcolor{red}{-3.7} & 74.9 & \textcolor{red}{-4.2} & 71.8 & \textcolor{red}{-3.7} & 77.1 & \textcolor{red}{-3.6} & 77.4 & \textcolor{red}{-3.5} & 76.3 & \textcolor{red}{-4.1} & 73.8 & \textcolor{red}{-3.8} \\
        LlaVa Mistral 7B      & 25.8 & \textcolor{red}{-14.8} & 30.0 & \textcolor{red}{-7.8} & 27.6 & \textcolor{red}{-13.7} & 28.9 & \textcolor{red}{-9.0} & 24.5 & \textcolor{red}{-13.5} & 27.7 & \textcolor{red}{-5.9} & 26.2 & \textcolor{red}{-13.8} & 27.2 & \textcolor{red}{-9.3} & 25.8 & \textcolor{red}{-14.1} & 23.5 & \textcolor{red}{-8.4} & 25.5 & \textcolor{red}{-14.1} & 26.6 & \textcolor{red}{-9.5} & 28.4 & \textcolor{red}{-14.0} & 32.4 & \textcolor{red}{-8.8} & 26.4 & \textcolor{red}{-14.0} & 27.9 & \textcolor{red}{-9.0} \\
        Qwen2VL 7B            & 58.0 & \textcolor{red}{-4.0} & 60.5 & \textcolor{blue}{1.4} & 58.6 & \textcolor{red}{-3.5} & 64.0 & \textcolor{blue}{4.0} & 56.0 & \textcolor{red}{-3.6} & 59.2 & \textcolor{blue}{2.0} & 57.9 & \textcolor{red}{-4.0} & 59.0 & \textcolor{blue}{2.4} & 56.1 & \textcolor{red}{-3.6} & 54.1 & \textcolor{blue}{2.0} & 56.5 & \textcolor{red}{-4.0} & 57.6 & \textcolor{blue}{2.0} & 60.0 & \textcolor{red}{-4.1} & 63.6 & \textcolor{blue}{1.0} & 57.3 & \textcolor{red}{-4.0} & 59.6 & \textcolor{blue}{2.1} \\
        PALO 7B               & 38.0 & \textcolor{red}{-3.5} & 38.8 & \textcolor{blue}{2.0} & 38.1 & \textcolor{red}{-3.5} & 42.2 & \textcolor{blue}{5.1} & 35.4 & \textcolor{red}{-3.7} & 37.1 & \textcolor{blue}{2.3} & 37.2 & \textcolor{red}{-4.0} & 36.8 & \textcolor{blue}{2.7} & 35.4 & \textcolor{red}{-3.7} & 32.5 & \textcolor{blue}{2.4} & 36.0 & \textcolor{red}{-4.1} & 35.9 & \textcolor{blue}{2.4} & 38.8 & \textcolor{red}{-4.1} & 41.6 & \textcolor{blue}{2.4} & 37.4 & \textcolor{red}{-4.0} & 38.0 & \textcolor{blue}{2.0} \\
        MAYA 8B               & 39.0 & \textcolor{red}{-4.0} & 39.1 & \textcolor{red}{-3.8} & 40.3 & \textcolor{red}{-3.5} & 40.1 & \textcolor{red}{-2.9} & 36.7 & \textcolor{red}{-3.7} & 37.9 & \textcolor{red}{-2.4} & 38.8 & \textcolor{red}{-4.3} & 37.9 & \textcolor{red}{-3.7} & 36.4 & \textcolor{red}{-3.4} & 32.9 & \textcolor{red}{-3.5} & 37.2 & \textcolor{red}{-4.0} & 36.8 & \textcolor{red}{-3.7} & 40.0 & \textcolor{red}{-4.0} & 42.4 & \textcolor{red}{-3.4} & 38.4 & \textcolor{red}{-3.7} & 38.8 & \textcolor{red}{-4.0} \\
        LlaVa Mistral 13B     & 32.8 & \textcolor{red}{-16.4} & 30.2 & \textcolor{red}{-15.7} & 34.2 & \textcolor{red}{-15.0} & 36.3 & \textcolor{red}{-10.0} & 31.1 & \textcolor{red}{-15.2} & 29.2 & \textcolor{red}{-14.0} & 31.6 & \textcolor{red}{-15.7} & 28.4 & \textcolor{red}{-15.5} & 30.6 & \textcolor{red}{-15.8} & 24.1 & \textcolor{red}{-15.7} & 30.8 & \textcolor{red}{-15.8} & 27.2 & \textcolor{red}{-15.4} & 33.6 & \textcolor{red}{-15.7} & 33.1 & \textcolor{red}{-16.3} & 31.4 & \textcolor{red}{-15.9} & 29.2 & \textcolor{red}{-15.9} \\
        PALO 13B              & 41.0 & \textcolor{red}{-3.7} & 36.3 & \textcolor{red}{-3.4} & 39.6 & \textcolor{red}{-4.1} & 36.0 & \textcolor{red}{-4.2} & 37.6 & \textcolor{red}{-3.0} & 35.2 & \textcolor{red}{-3.1} & 38.0 & \textcolor{red}{-3.4} & 34.6 & \textcolor{red}{-4.3} & 37.3 & \textcolor{red}{-4.0} & 30.1 & \textcolor{red}{-4.3} & 37.6 & \textcolor{red}{-4.2} & 33.7 & \textcolor{red}{-3.3} & 40.4 & \textcolor{red}{-3.6} & 39.8 & \textcolor{red}{-4.1} & 38.6 & \textcolor{red}{-4.0} & 35.8 & \textcolor{red}{-4.3} \\
        \midrule
        \rowcolor{gray!20}
        \multicolumn{33}{c}{ \textcolor{teal}{\textbf{One-shot, \textit{With Rationales}}} } \\
        \midrule
        GPT-4o                & \textbf{86.8} & \textcolor{red}{-3.7} & \textbf{86.4} & \textcolor{red}{-3.4} & \textbf{86.8} & \textcolor{red}{-3.9} & \textbf{85.4} & \textcolor{red}{-3.2} & \textbf{87.0} & \textcolor{red}{-4.4} & \textbf{85.7} & \textcolor{red}{-4.1} & \textbf{86.6} & \textcolor{red}{-3.6} & \textbf{85.7} & \textcolor{red}{-3.8} & \textbf{84.5} & \textcolor{red}{-3.8} & \textbf{81.5} & \textcolor{red}{-3.7} & \textbf{86.4} & \textcolor{red}{-3.9} & \textbf{84.9} & \textcolor{red}{-3.2} & \textbf{87.7} & \textcolor{red}{-3.8} & \textbf{87.9} & \textcolor{red}{-3.6} & \textbf{86.8} & \textcolor{red}{-3.8} & \textbf{87.3} & \textcolor{red}{-3.7} \\
        GPT-4o-mini           & 78.5 & \textcolor{red}{-4.0} & 79.9 & \textcolor{red}{-3.5} & 78.7 & \textcolor{red}{-3.6} & 77.2 & \textcolor{red}{-3.0} & 78.0 & \textcolor{red}{-3.6} & 78.4 & \textcolor{red}{-4.3} & 78.5 & \textcolor{red}{-3.7} & 77.1 & \textcolor{red}{-3.0} & 76.2 & \textcolor{red}{-3.7} & 73.2 & \textcolor{red}{-3.6} & 77.8 & \textcolor{red}{-3.7} & 73.4 & \textcolor{red}{-3.4} & 79.2 & \textcolor{red}{-3.7} & 77.7 & \textcolor{red}{-3.7} & 78.7 & \textcolor{red}{-3.5} & 76.4 & \textcolor{red}{-3.9} \\
        Gemini 2.0 Flash Lite & 82.1 & \textcolor{red}{-4.1} & 83.6 & \textcolor{red}{-3.0} & 81.9 & \textcolor{red}{-4.0} & 80.7 & \textcolor{red}{-3.1} & 81.7 & \textcolor{red}{-3.4} & 82.1 & \textcolor{red}{-4.0} & 82.1 & \textcolor{red}{-3.6} & 80.8 & \textcolor{red}{-3.0} & 80.1 & \textcolor{red}{-3.9} & 76.9 & \textcolor{red}{-3.8} & 81.5 & \textcolor{red}{-3.7} & 77.1 & \textcolor{red}{-3.4} & 82.8 & \textcolor{red}{-3.6} & 81.4 & \textcolor{red}{-3.7} & 82.4 & \textcolor{red}{-3.7} & 80.1 & \textcolor{red}{-3.8} \\
        Gemini 1.5 Flash 8B   & 77.1 & \textcolor{red}{-3.7} & 78.2 & \textcolor{red}{-3.0} & 76.7 & \textcolor{red}{-3.8} & 75.3 & \textcolor{red}{-3.2} & 76.9 & \textcolor{red}{-3.0} & 76.7 & \textcolor{red}{-3.8} & 76.8 & \textcolor{red}{-3.7} & 75.4 & \textcolor{red}{-3.0} & 74.8 & \textcolor{red}{-4.0} & 71.5 & \textcolor{red}{-3.5} & 76.1 & \textcolor{red}{-3.7} & 71.7 & \textcolor{red}{-3.4} & 77.5 & \textcolor{red}{-3.7} & 76.0 & \textcolor{red}{-3.0} & 77.0 & \textcolor{red}{-3.8} & 74.7 & \textcolor{red}{-3.5} \\
        LlaVa Mistral 7B      & 25.8 & \textcolor{red}{-14.8} & 33.6 & \textcolor{red}{-8.5} & 27.8 & \textcolor{red}{-12.7} & 29.8 & \textcolor{red}{-9.1} & 26.0 & \textcolor{red}{-13.5} & 31.4 & \textcolor{red}{-7.4} & 25.6 & \textcolor{red}{-12.7} & 30.4 & \textcolor{red}{-9.2} & 26.2 & \textcolor{red}{-14.4} & 25.7 & \textcolor{red}{-9.3} & 25.8 & \textcolor{red}{-13.2} & 26.2 & \textcolor{red}{-8.8} & 28.0 & \textcolor{red}{-14.1} & 31.2 & \textcolor{red}{-9.1} & 27.3 & \textcolor{red}{-13.5} & 29.3 & \textcolor{red}{-8.3} \\
        Qwen2VL 7B            & 57.6 & \textcolor{red}{-4.9} & 65.1 & \textcolor{blue}{1.5} & 58.4 & \textcolor{red}{-3.8} & 63.8 & \textcolor{blue}{3.5} & 57.2 & \textcolor{red}{-3.8} & 62.7 & \textcolor{blue}{2.4} & 58.0 & \textcolor{red}{-3.2} & 61.4 & \textcolor{blue}{1.9} & 57.0 & \textcolor{red}{-4.1} & 57.5 & \textcolor{blue}{0.8} & 56.9 & \textcolor{red}{-3.4} & 57.2 & \textcolor{blue}{1.1} & 60.0 & \textcolor{red}{-4.3} & 62.4 & \textcolor{blue}{2.2} & 58.6 & \textcolor{red}{-3.0} & 60.3 & \textcolor{blue}{2.0} \\
        PALO 7B               & 38.9 & \textcolor{red}{-3.2} & 42.8 & \textcolor{blue}{1.0} & 38.0 & \textcolor{red}{-3.7} & 43.1 & \textcolor{blue}{4.0} & 37.4 & \textcolor{red}{-3.7} & 40.3 & \textcolor{blue}{3.0} & 38.3 & \textcolor{red}{-4.0} & 39.6 & \textcolor{blue}{0.8} & 36.0 & \textcolor{red}{-4.0} & 35.7 & \textcolor{blue}{1.5} & 37.0 & \textcolor{red}{-3.4} & 35.9 & \textcolor{blue}{1.1} & 39.0 & \textcolor{red}{-4.0} & 40.2 & \textcolor{blue}{0.7} & 38.2 & \textcolor{red}{-3.5} & 38.9 & \textcolor{blue}{1.8} \\
        MAYA 8B               & 39.8 & \textcolor{red}{-3.5} & 43.9 & \textcolor{red}{-3.7} & 39.3 & \textcolor{red}{-3.7} & 40.2 & \textcolor{red}{-3.8} & 38.7 & \textcolor{red}{-3.7} & 41.7 & \textcolor{red}{-3.7} & 39.3 & \textcolor{red}{-3.7} & 40.4 & \textcolor{red}{-4.1} & 36.6 & \textcolor{red}{-3.3} & 36.5 & \textcolor{red}{-3.6} & 38.3 & \textcolor{red}{-3.4} & 36.6 & \textcolor{red}{-3.9} & 39.8 & \textcolor{red}{-3.5} & 41.0 & \textcolor{red}{-3.4} & 39.5 & \textcolor{red}{-3.97} & 39.7 & \textcolor{red}{-4.2} \\
        LlaVa Mistral 13B     & 33.5 & \textcolor{red}{-16.0} & 37.2 & \textcolor{red}{-13.2} & 35.6 & \textcolor{red}{-14.5} & 32.4 & \textcolor{red}{-15.0} & 32.6 & \textcolor{red}{-15.2} & 32.6 & \textcolor{red}{-14.3} & 35.2 & \textcolor{red}{-18.0} & 31.6 & \textcolor{red}{-17.0} & 29.7 & \textcolor{red}{-14.7} & 27.4 & \textcolor{red}{-15.4} & 32.0 & \textcolor{red}{-15.9} & 27.3 & \textcolor{red}{-16.2} & 33.5 & \textcolor{red}{-15.5} & 32.1 & \textcolor{red}{-16.4} & 26.8 & \textcolor{red}{-16.0} & 29.8 & \textcolor{red}{-15.8} \\
        PALO 13B              & 39.7 & \textcolor{red}{-3.8} & 41.0 & \textcolor{red}{-3.0} & 39.7 & \textcolor{red}{-3.6} & 37.7 & \textcolor{red}{-3.6} & 38.2 & \textcolor{red}{-4.3} & 38.8 & \textcolor{red}{-4.0} & 39.4 & \textcolor{red}{-3.6} & 37.4 & \textcolor{red}{-3.7} & 37.5 & \textcolor{red}{-4.0} & 33.6 & \textcolor{red}{-3.5} & 38.1 & \textcolor{red}{-3.6} & 33.1 & \textcolor{red}{-3.9} & 40.3 & \textcolor{red}{-4.1} & 39.0 & \textcolor{red}{-4.0} & 39.1 & \textcolor{red}{-3.8} & 36.9 & \textcolor{red}{-4.2} \\
        \midrule
        \midrule
        \textbf{Human Performance} & -- & -- & 96.8 &  & -- & -- & 94.7 &  & -- & -- & 95.2 &  & -- & -- & 87.1 &  & -- & -- & 94.8 &  & -- & -- & 89.5 &  & -- & -- & 88.6 &  & -- & -- & 85.9 &  -- \\
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l
    ccc ccc ccc ccc
  }
    \toprule
    \multirow{2}{*}{\textbf{Model}}
     & \multicolumn{3}{c}{\textbf{ZS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{ZS w/ rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/ rat.}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur \\
    \midrule
    LlaVa-Mistral-7B    & \textcolor{red}{–12.1} & 0.0 & 0.0   & \textcolor{red}{–12.9} & 0.0 & 0.0   & \textcolor{red}{–6.4} & 0.0 & 0.0   & \textcolor{red}{–5.8} & 0.0 & 0.0 \\
    Qwen2VL-7B           & \textcolor{red}{–0.6} & 0.0 & 0.0   & \textcolor{blue}{+0.6} & 0.0 & 0.0   & {0.0} & 0.0 & 0.0   & \textcolor{red}{–0.3} & 0.0 & 0.0 \\
    PALO-7B              & \textcolor{blue}{+0.7} & 0.0 & 0.0   & \textcolor{blue}{+0.2} & 0.0 & 0.0   & \textcolor{red}{–0.3} & 0.0 & 0.0   & \textcolor{red}{–0.2} & 0.0 & 0.0 \\
    MAYA-8B              & \textcolor{blue}{+0.3} & 0.0 & 0.0   & \textcolor{blue}{+0.4} & 0.0 & 0.0   & \textcolor{red}{–0.1} & 0.0 & 0.0   & \textcolor{red}{–0.2} & 0.0 & 0.0 \\
    LlaVa-Mistral-13B   & \textcolor{blue}{+8.4} & 0.0 & 0.0   & \textcolor{blue}{+8.5} & 0.0 & 0.0   & \textcolor{blue}{+0.2} & 0.0 & 0.0   & \textcolor{blue}{+0.3} & 0.0 & 0.0 \\
    PALO-13B             & \textcolor{red}{–0.4} & 0.0 & 0.0   & \textcolor{blue}{+0.4} & 0.0 & 0.0   & \textcolor{red}{–0.6} & 0.0 & 0.0   & \textcolor{red}{–0.1} & 0.0 & 0.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l
    ccc ccc ccc ccc
  }
    \toprule
    \multirow{2}{*}{\textbf{Model}}
     & \multicolumn{3}{c}{\textbf{ZS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{ZS w/ rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/ rat.}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur \\
    \midrule
    LlaVa Mistral 7B    & \textcolor{red}{-11.7} & 0.0 & 0.0 & \textcolor{red}{-11.8} & 0.0 & 0.0 & \textcolor{red}{-6.3} & 0.0 & 0.0 & \textcolor{red}{-4.5} & 0.0 & 0.0 \\
    Qwen2VL 7B          & \textcolor{blue}{+2.0} & 0.0 & 0.0 & \textcolor{red}{-0.3}  & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-0.3} & 0.0 & 0.0 \\
    PALO 7B             & \textcolor{red}{-0.8} & 0.0 & 0.0 & \textcolor{red}{-0.2}  & 0.0 & 0.0 & \textcolor{red}{-0.6} & 0.0 & 0.0 & \textcolor{red}{-0.2} & 0.0 & 0.0 \\
    MAYA 8B             & \textcolor{red}{-0.4} & 0.0 & 0.0 & \textcolor{red}{-0.2}  & 0.0 & 0.0 & \textcolor{red}{-0.1} & 0.0 & 0.0 & \textcolor{red}{-0.8} & 0.0 & 0.0 \\
    LlaVa Mistral 13B   & +0.0                   & 0.0 & 0.0 & +0.0                   & 0.0 & 0.0 & \textcolor{red}{-0.2} & 0.0 & 0.0 & +0.0                  & 0.0 & 0.0 \\
    PALO 13B            & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{blue}{+0.2} & 0.0 & 0.0 & \textcolor{red}{-0.3} & 0.0 & 0.0 & \textcolor{blue}{+0.4} & 0.0 & 0.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l
    ccc ccc ccc ccc
  }
    \toprule
    \multirow{2}{*}{\textbf{Model}}
     & \multicolumn{3}{c}{\textbf{ZS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{ZS w/ rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/ rat.}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur \\
    \midrule
    LlaVa Mistral 7B    & \textcolor{red}{-11.2} & 0.0 & 0.0 & \textcolor{red}{-11.4} & 0.0 & 0.0 & \textcolor{red}{-6.8} & 0.0 & 0.0 & \textcolor{red}{-5.9} & 0.0 & 0.0 \\
    Qwen2VL 7B          & \textcolor{blue}{+0.7} & 0.0 & 0.0 & \textcolor{blue}{+0.7} & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-0.7} & 0.0 & 0.0 \\
    PALO 7B             & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-0.2}  & 0.0 & 0.0 & \textcolor{blue}{+0.3} & 0.0 & 0.0 & \textcolor{blue}{+0.4} & 0.0 & 0.0 \\
    MAYA 8B             & \textcolor{red}{-0.1} & 0.0 & 0.0 & \textcolor{red}{-0.2}  & 0.0 & 0.0 & \textcolor{blue}{+0.5} & 0.0 & 0.0 & \textcolor{blue}{+0.7} & 0.0 & 0.0 \\
    LlaVa Mistral 13B   & +0.0                   & 0.0 & 0.0 & +0.0                   & 0.0 & 0.0 & \textcolor{red}{-0.2} & 0.0 & 0.0 & \textcolor{red}{-0.8} & 0.0 & 0.0 \\
    PALO 13B            & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{blue}{+0.4} & 0.0 & 0.0 & \textcolor{red}{-0.6} & 0.0 & 0.0 & \textcolor{blue}{+1.3} & 0.0 & 0.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l
    ccc ccc ccc ccc
  }
    \toprule
    \multirow{2}{*}{\textbf{Model}}
     & \multicolumn{3}{c}{\textbf{ZS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{ZS w/ rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/ rat.}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur \\
    \midrule
    LlaVa Mistral 7B    & \textcolor{red}{-12.1} & 0.0 & 0.0 & \textcolor{red}{-11.3} & 0.0 & 0.0 & \textcolor{red}{-6.7} & 0.0 & 0.0 & \textcolor{red}{-6.5} & 0.0 & 0.0 \\
    Qwen2VL 7B          & \textcolor{blue}{+0.3} & 0.0 & 0.0 & \textcolor{red}{-0.3}  & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{blue}{+1.3} & 0.0 & 0.0 \\
    PALO 7B             & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-0.1}  & 0.0 & 0.0 & \textcolor{blue}{+0.3} & 0.0 & 0.0 & \textcolor{red}{-0.6} & 0.0 & 0.0 \\
    MAYA 8B             & \textcolor{red}{-0.1} & 0.0 & 0.0 & \textcolor{red}{-0.2}  & 0.0 & 0.0 & \textcolor{red}{-0.7} & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 \\
    LlaVa Mistral 13B   & +0.0                   & 0.0 & 0.0 & +0.0                   & 0.0 & 0.0 & \textcolor{red}{-0.2} & 0.0 & 0.0 & +0.0                  & 0.0 & 0.0 \\
    PALO 13B            & \textcolor{red}{-0.3} & 0.0 & 0.0 & \textcolor{red}{-0.3}  & 0.0 & 0.0 & \textcolor{red}{-0.1} & 0.0 & 0.0 & \textcolor{blue}{+0.3} & 0.0 & 0.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l
    ccc ccc ccc ccc
  }
    \toprule
    \multirow{2}{*}{\textbf{Model}}
     & \multicolumn{3}{c}{\textbf{ZS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{ZS w/ rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/ rat.}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur \\
    \midrule
    LlaVa-Mistral-7B  & \textcolor{red}{6.5} & 0.0 & 0.0   & \textcolor{red}{6.3} & 0.0 & 0.0   & \textcolor{red}{2.1} & 0.0 & 0.0   & \textcolor{red}{1.9} & 0.0 & 0.0 \\
    Qwen2VL-7B         & \textcolor{blue}{+5.5} & 0.0 & 0.0   & \textcolor{blue}{+5.1} & 0.0 & 0.0   & \textcolor{blue}{+5.4} & 0.0 & 0.0   & \textcolor{blue}{+4.6} & 0.0 & 0.0 \\
    PALO-7B            & \textcolor{blue}{+2.4} & 0.0 & 0.0   & \textcolor{blue}{+2.6} & 0.0 & 0.0   & \textcolor{blue}{+2.5} & 0.0 & 0.0   & \textcolor{blue}{+5.1} & 0.0 & 0.0 \\
    MAYA-8B            & \textcolor{red}{–0.5} & 0.0 & 0.0   & \textcolor{red}{–2.5} & 0.0 & 0.0   & \textcolor{red}{–0.7} & 0.0 & 0.0   & \textcolor{red}{–0.7} & 0.0 & 0.0 \\
    LlaVa-Mistral-13B & \textcolor{red}{–8.9} & 0.0 & 0.0   & {0.0} & 0.0 & 0.0   & \textcolor{red}{–0.6} & 0.0 & 0.0   & \textcolor{red}{–0.8} & 0.0 & 0.0 \\
    PALO-13B           & \textcolor{red}{–13.0} & 0.0 & 0.0   & \textcolor{blue}{+1.3} & 0.0 & 0.0   & \textcolor{red}{–0.3} & 0.0 & 0.0   & \textcolor{blue}{+4.5} & 0.0 & 0.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l
    ccc ccc ccc ccc
  }
    \toprule
    \multirow{2}{*}{\textbf{Model}}
     & \multicolumn{3}{c}{\textbf{ZS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{ZS w/ rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/ rat.}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur \\
    \midrule
    LlaVa Mistral 7B    & \textcolor{blue}{+0.5} & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-6.2} & 0.0 & 0.0 & \textcolor{red}{-6.3} & 0.0 & 0.0 \\
    Qwen2VL 7B          & \textcolor{blue}{+5.3} & 0.0 & 0.0 & \textcolor{blue}{+4.9} & 0.0 & 0.0 & \textcolor{blue}{+5.0} & 0.0 & 0.0 & \textcolor{blue}{+4.6} & 0.0 & 0.0 \\
    PALO 7B             & \textcolor{blue}{+2.4} & 0.0 & 0.0 & \textcolor{blue}{+2.4} & 0.0 & 0.0 & \textcolor{blue}{+2.5} & 0.0 & 0.0 & \textcolor{blue}{+5.3} & 0.0 & 0.0 \\
    MAYA 8B             & \textcolor{red}{-0.1} & 0.0 & 0.0 & \textcolor{red}{-8.7} & 0.0 & 0.0 & \textcolor{red}{-0.1} & 0.0 & 0.0 & \textcolor{red}{-5.0} & 0.0 & 0.0 \\
    LlaVa Mistral 13B   & \textcolor{red}{-8.9} & 0.0 & 0.0 & +0.0                   & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-0.7} & 0.0 & 0.0 \\
    PALO 13B            & \textcolor{red}{-0.9} & 0.0 & 0.0 & \textcolor{blue}{+0.3} & 0.0 & 0.0 & \textcolor{red}{-0.6} & 0.0 & 0.0 & \textcolor{red}{-0.1} & 0.0 & 0.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l
    ccc ccc ccc ccc
  }
    \toprule
    \multirow{2}{*}{\textbf{Model}}
     & \multicolumn{3}{c}{\textbf{ZS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{ZS w/ rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/ rat.}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur \\
    \midrule
    LlaVa Mistral 7B    & \textcolor{red}{-12.6} & 0.0 & 0.0 & \textcolor{red}{-7.6} & 0.0 & 0.0 & \textcolor{red}{-6.0} & 0.0 & 0.0 & \textcolor{red}{-6.3} & 0.0 & 0.0 \\
    Qwen2VL 7B          & \textcolor{red}{-5.0}  & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-0.3} & 0.0 & 0.0 \\
    PALO 7B             & \textcolor{red}{-2.1}  & 0.0 & 0.0 & \textcolor{red}{-0.3} & 0.0 & 0.0 & \textcolor{red}{-0.6} & 0.0 & 0.0 & \textcolor{blue}{+4.9} & 0.0 & 0.0 \\
    MAYA 8B             & \textcolor{red}{-0.1}  & 0.0 & 0.0 & \textcolor{red}{-2.5} & 0.0 & 0.0 & \textcolor{red}{-0.6} & 0.0 & 0.0 & \textcolor{red}{-0.9} & 0.0 & 0.0 \\
    LlaVa Mistral 13B   & \textcolor{red}{-8.4}  & 0.0 & 0.0 & \textcolor{red}{-0.6} & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-0.7} & 0.0 & 0.0 \\
    PALO 13B            & \textcolor{red}{-0.7}  & 0.0 & 0.0 & \textcolor{blue}{+0.3} & 0.0 & 0.0 & \textcolor{red}{-0.7} & 0.0 & 0.0 & \textcolor{red}{-0.3} & 0.0 & 0.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l
    ccc ccc ccc ccc
  }
    \toprule
    \multirow{2}{*}{\textbf{Model}}
     & \multicolumn{3}{c}{\textbf{ZS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{ZS w/ rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/o rat.}}
     & \multicolumn{3}{c}{\textbf{OS w/ rat.}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur
     & Jp & Sw & Ur \\
    \midrule
    LlaVa Mistral 7B    & \textcolor{red}{-6.7} & 0.0 & 0.0 & \textcolor{red}{-6.5} & 0.0 & 0.0 & \textcolor{red}{-3.0} & 0.0 & 0.0 & \textcolor{red}{-2.6} & 0.0 & 0.0 \\
    Qwen2VL 7B          & \textcolor{blue}{+2.0} & 0.0 & 0.0 & \textcolor{blue}{+4.2} & 0.0 & 0.0 & \textcolor{blue}{+5.4} & 0.0 & 0.0 & \textcolor{blue}{+5.3} & 0.0 & 0.0 \\
    PALO 7B             & \textcolor{red}{-0.4} & 0.0 & 0.0 & \textcolor{blue}{+1.3} & 0.0 & 0.0 & \textcolor{blue}{+0.4} & 0.0 & 0.0 & \textcolor{red}{-0.7} & 0.0 & 0.0 \\
    MAYA 8B             & \textcolor{red}{-0.5} & 0.0 & 0.0 & \textcolor{red}{-5.0} & 0.0 & 0.0 & \textcolor{red}{-0.7} & 0.0 & 0.0 & \textcolor{red}{-0.3} & 0.0 & 0.0 \\
    LlaVa Mistral 13B   & \textcolor{red}{-0.4} & 0.0 & 0.0 & +0.0                   & 0.0 & 0.0 & \textcolor{red}{-0.4} & 0.0 & 0.0 & \textcolor{red}{-0.8} & 0.0 & 0.0 \\
    PALO 13B            & \textcolor{red}{-0.6} & 0.0 & 0.0 & \textcolor{blue}{+1.3} & 0.0 & 0.0 & \textcolor{red}{-0.6} & 0.0 & 0.0 & \textcolor{red}{-0.5} & 0.0 & 0.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l *{8}{c}}
    \toprule
    \textbf{Model} 
      & \textbf{OR} & \textbf{SU} & \textbf{RU} & \textbf{SS} & \textbf{IC} & \textbf{ITM} & \textbf{U} & \textbf{VQA} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, Without Rationales}}\\
    \midrule
    GPT-4o            & \textcolor{red}{-4.1} & \textcolor{red}{-3.8} & \textcolor{red}{-4.5} & \textcolor{red}{-5.0} & \textcolor{red}{-3.9} & \textcolor{red}{-3.5} & \textcolor{red}{-4.0} & \textcolor{red}{-4.0} \\
    GPT-4o-mini       & \textcolor{red}{-3.9} & \textcolor{red}{-3.9} & \textcolor{red}{-3.5} & \textcolor{red}{-3.2} & \textcolor{red}{-4.0} & \textcolor{red}{-3.3} & \textcolor{red}{-3.5} & \textcolor{red}{-3.5} \\
    Gemini 2.0        & \textcolor{red}{-3.8} & \textcolor{red}{-3.8} & \textcolor{red}{-3.7} & \textcolor{red}{-2.7} & \textcolor{red}{-3.7} & \textcolor{red}{-3.0} & \textcolor{red}{-3.0} & \textcolor{red}{-3.0} \\
    Gemini 1.5        & \textcolor{red}{-3.5} & \textcolor{red}{-3.8} & \textcolor{red}{-4.2} & \textcolor{red}{-3.3} & \textcolor{red}{-3.8} & \textcolor{red}{-4.1} & \textcolor{red}{-4.0} & \textcolor{red}{-4.0} \\
    LlaVa Mistral 7B  & \textcolor{red}{-14.3}& \textcolor{red}{-13.5}& \textcolor{red}{-11.8}& \textcolor{red}{-13.9}& \textcolor{red}{-8.6} & \textcolor{red}{-13.6}& \textcolor{red}{-8.5} & \textcolor{red}{-8.7} \\
    Qwen2VL 7B        & \textcolor{red}{-3.5} & \textcolor{red}{-4.6} & \textcolor{red}{-3.1} & \textcolor{red}{-4.1} & \textcolor{blue}{+1.9}& \textcolor{blue}{+2.4}& \textcolor{blue}{+3.0}& \textcolor{blue}{+2.1}\\
    PALO 7B           & \textcolor{red}{-3.7} & \textcolor{red}{-3.4} & \textcolor{red}{-3.0} & \textcolor{red}{-4.0} & \textcolor{blue}{+1.7}& \textcolor{blue}{+0.9}& \textcolor{blue}{+2.3}& \textcolor{blue}{+2.3}\\
    MAYA 8B           & \textcolor{red}{-4.0} & \textcolor{red}{-3.7} & \textcolor{red}{-2.8} & \textcolor{red}{-4.0} & \textcolor{red}{-3.3} & \textcolor{red}{-4.1} & \textcolor{red}{-4.1} & \textcolor{red}{-4.2}\\
    LlaVa Mistral 13B & \textcolor{red}{-16.3}& \textcolor{red}{-15.9}& \textcolor{red}{-17.0}& \textcolor{red}{-15.0}& \textcolor{red}{-15.9}& \textcolor{red}{-16.4}& \textcolor{red}{-16.4}& \textcolor{red}{-17.0}\\
    PALO 13B          & \textcolor{red}{-3.8} & \textcolor{red}{-3.8} & \textcolor{red}{-4.4} & \textcolor{red}{-4.0} & \textcolor{red}{-3.8} & \textcolor{red}{-4.0} & \textcolor{red}{-4.7} & \textcolor{red}{-4.1}\\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, With Rationales}}\\
    \midrule
    GPT-4o            & \textcolor{red}{-3.8} & \textcolor{red}{-4.0} & \textcolor{red}{-3.4} & \textcolor{red}{-3.7} & \textcolor{red}{-2.9} & \textcolor{red}{-3.6} & \textcolor{red}{-3.5} & \textcolor{red}{-3.4} \\
    GPT-4o-mini       & \textcolor{red}{-4.3} & \textcolor{red}{-3.7} & \textcolor{red}{-3.7} & \textcolor{red}{-3.0} & \textcolor{red}{-2.5} & \textcolor{red}{-3.6} & \textcolor{red}{-3.6} & \textcolor{red}{-3.9} \\
    Gemini 2.0        & \textcolor{red}{-3.9} & \textcolor{red}{-3.7} & \textcolor{red}{-3.7} & \textcolor{red}{-3.0} & \textcolor{red}{-2.9} & \textcolor{red}{-3.7} & \textcolor{red}{-3.5} & \textcolor{red}{-3.0} \\
    Gemini 1.5        & \textcolor{red}{-3.7} & \textcolor{red}{-3.7} & \textcolor{red}{-3.7} & \textcolor{red}{-3.0} & \textcolor{red}{-2.9} & \textcolor{red}{-4.0} & \textcolor{red}{-3.5} & \textcolor{red}{-3.0} \\
    LlaVa Mistral 7B  & \textcolor{red}{-14.5}& \textcolor{red}{-13.6}& \textcolor{red}{-13.0}& \textcolor{red}{-12.5}& \textcolor{red}{-9.0} & \textcolor{red}{-12.9}& \textcolor{red}{-14.1}& \textcolor{red}{-9.3} \\
    Qwen2VL 7B        & \textcolor{red}{-3.7} & \textcolor{red}{-4.0} & \textcolor{red}{-3.5} & \textcolor{red}{-3.0} & \textcolor{blue}{+1.7}& \textcolor{blue}{+2.0}& \textcolor{blue}{+2.3}& \textcolor{blue}{+2.7}\\
    PALO 7B           & \textcolor{red}{-3.6} & \textcolor{red}{-5.0} & \textcolor{red}{-3.7} & \textcolor{red}{-4.3} & \textcolor{blue}{+2.1}& \textcolor{blue}{+1.7}& \textcolor{blue}{+1.7}& \textcolor{blue}{+1.9}\\
    MAYA 8B           & \textcolor{red}{-3.9} & \textcolor{red}{-3.8} & \textcolor{red}{-3.5} & \textcolor{red}{-4.1} & \textcolor{red}{-3.3} & \textcolor{red}{-3.6} & \textcolor{red}{-3.6} & \textcolor{red}{-3.5}\\
    LlaVa Mistral 13B & \textcolor{red}{-16.0}& \textcolor{red}{-15.4}& \textcolor{red}{-17.3}& \textcolor{red}{-15.9}& \textcolor{red}{-15.8}& \textcolor{red}{-15.6}& \textcolor{red}{-15.9}& \textcolor{red}{-17.0}\\
    PALO 13B          & \textcolor{red}{-3.5} & \textcolor{red}{-4.2} & \textcolor{red}{-3.6} & \textcolor{red}{-4.2} & \textcolor{red}{-3.7} & \textcolor{red}{-4.3} & \textcolor{red}{-3.6} & \textcolor{red}{-3.2}\\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, Without Rationales}}\\
    \midrule
    GPT-4o            & \textcolor{red}{-4.1} & \textcolor{red}{-3.8} & \textcolor{red}{-3.5} & \textcolor{red}{-4.1} & \textcolor{red}{-3.3} & \textcolor{red}{-3.6} & \textcolor{red}{-3.7} & \textcolor{red}{-3.9} \\
    GPT-4o-mini       & \textcolor{red}{-4.2} & \textcolor{red}{-3.5} & \textcolor{red}{-3.5} & \textcolor{red}{-4.2} & \textcolor{red}{-3.2} & \textcolor{red}{-3.3} & \textcolor{red}{-3.8} & \textcolor{red}{-3.5} \\
    Gemini 2.0        & \textcolor{red}{-3.8} & \textcolor{red}{-3.3} & \textcolor{red}{-3.5} & \textcolor{red}{-4.0} & \textcolor{red}{-2.6} & \textcolor{red}{-3.0} & \textcolor{red}{-2.9} & \textcolor{red}{-3.5} \\
    Gemini 1.5        & \textcolor{red}{-4.5} & \textcolor{red}{-3.8} & \textcolor{red}{-3.1} & \textcolor{red}{-5.1} & \textcolor{red}{-3.9} & \textcolor{red}{-4.2} & \textcolor{red}{-3.7} & \textcolor{red}{-3.8} \\
    LlaVa Mistral 7B  & \textcolor{red}{-14.8}& \textcolor{red}{-13.7}& \textcolor{red}{-13.5}& \textcolor{red}{-13.8}& \textcolor{red}{-9.3} & \textcolor{red}{-14.1}& \textcolor{red}{-14.0}& \textcolor{red}{-9.0} \\
    Qwen2VL 7B        & \textcolor{red}{-4.0} & \textcolor{red}{-3.5} & \textcolor{red}{-3.6} & \textcolor{red}{-4.0} & \textcolor{red}{-2.4} & \textcolor{red}{-4.0} & \textcolor{red}{-4.0} & \textcolor{red}{-3.9} \\
    PALO 7B           & \textcolor{red}{-3.5} & \textcolor{red}{-3.5} & \textcolor{red}{-3.0} & \textcolor{red}{-4.2} & \textcolor{red}{-3.6} & \textcolor{red}{-4.1} & \textcolor{red}{-4.3} & \textcolor{red}{-3.8} \\
    MAYA 8B           & \textcolor{red}{-4.0} & \textcolor{red}{-3.8} & \textcolor{red}{-4.7} & \textcolor{red}{-3.8} & \textcolor{red}{-3.8} & \textcolor{red}{-4.2} & \textcolor{red}{-3.8} & \textcolor{red}{-3.9} \\
    LlaVa Mistral 13B & \textcolor{red}{-16.4}& \textcolor{red}{-15.2}& \textcolor{red}{-15.2}& \textcolor{red}{-15.7}& \textcolor{red}{-15.5}& \textcolor{red}{-15.9}& \textcolor{red}{-16.0}& \textcolor{red}{-15.9}\\
    PALO 13B          & \textcolor{red}{-3.8} & \textcolor{red}{-4.1} & \textcolor{red}{-3.6} & \textcolor{red}{-4.3} & \textcolor{red}{-3.7} & \textcolor{red}{-4.2} & \textcolor{red}{-4.0} & \textcolor{red}{-4.0}\\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, With Rationales}}\\
    \midrule
    GPT-4o            & \textcolor{red}{-3.7} & \textcolor{red}{-3.9} & \textcolor{red}{-4.4} & \textcolor{red}{-3.6} & \textcolor{red}{-3.8} & \textcolor{red}{-3.8} & \textcolor{red}{-3.8} & \textcolor{red}{-3.7} \\
    GPT-4o-mini       & \textcolor{red}{-4.0} & \textcolor{red}{-3.5} & \textcolor{red}{-3.7} & \textcolor{red}{-3.8} & \textcolor{red}{-3.0} & \textcolor{red}{-3.6} & \textcolor{red}{-3.5} & \textcolor{red}{-3.7} \\
    Gemini 2.0        & \textcolor{red}{-4.1} & \textcolor{red}{-4.0} & \textcolor{red}{-3.7} & \textcolor{red}{-3.6} & \textcolor{red}{-3.0} & \textcolor{red}{-3.7} & \textcolor{red}{-3.6} & \textcolor{red}{-3.7} \\
    Gemini 1.5        & \textcolor{red}{-3.7} & \textcolor{red}{-3.8} & \textcolor{red}{-3.5} & \textcolor{red}{-3.7} & \textcolor{red}{-3.0} & \textcolor{red}{-4.0} & \textcolor{red}{-3.5} & \textcolor{red}{-3.8} \\
    LlaVa Mistral 7B  & \textcolor{red}{-14.8}& \textcolor{red}{-12.7}& \textcolor{red}{-13.5}& \textcolor{red}{-12.7}& \textcolor{red}{-9.2} & \textcolor{red}{-14.4}& \textcolor{red}{-13.5}& \textcolor{red}{-8.3} \\
    Qwen2VL 7B        & \textcolor{red}{-4.9} & \textcolor{red}{-3.8} & \textcolor{red}{-3.6} & \textcolor{red}{-3.2} & \textcolor{red}{-3.0} & \textcolor{red}{-3.8} & \textcolor{red}{-3.4} & \textcolor{red}{-3.0} \\
    PALO 7B           & \textcolor{red}{-3.2} & \textcolor{red}{-3.7} & \textcolor{red}{-3.7} & \textcolor{red}{-4.0} & \textcolor{red}{-4.2} & \textcolor{red}{-4.0} & \textcolor{red}{-3.5} & \textcolor{red}{-3.5} \\
    MAYA 8B           & \textcolor{red}{-3.5} & \textcolor{red}{-3.7} & \textcolor{red}{-3.7} & \textcolor{red}{-4.1} & \textcolor{red}{-4.1} & \textcolor{red}{-3.3} & \textcolor{red}{-3.6} & \textcolor{red}{-4.0} \\
    LlaVa Mistral 13B & \textcolor{red}{-16.0}& \textcolor{red}{-10.0}& \textcolor{red}{-17.3}& \textcolor{red}{-15.9}& \textcolor{red}{-15.8}& \textcolor{red}{-15.6}& \textcolor{red}{-15.9}& \textcolor{red}{-17.0}\\
    PALO 13B          & \textcolor{red}{-3.8} & \textcolor{red}{-4.1} & \textcolor{red}{-3.6} & \textcolor{red}{-4.3} & \textcolor{red}{-4.0} & \textcolor{red}{-4.3} & \textcolor{red}{-3.6} & \textcolor{red}{-3.8}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{8}{c}}
    \toprule
    \textbf{Model} 
      & \textbf{OR} & \textbf{SU} & \textbf{RU} & \textbf{SS} & \textbf{IC} & \textbf{ITM} & \textbf{U} & \textbf{VQA} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, Without Rationales}}\\
    \midrule
    GPT-4o             & \textcolor{red}{-4.5} & \textcolor{red}{-4.7} & \textcolor{red}{-4.6} & \textcolor{red}{-5.1} & \textcolor{red}{-6.9} & \textcolor{red}{-5.3} & \textcolor{red}{-4.8} & \textcolor{red}{-4.2} \\
    GPT-4o-mini        & \textcolor{red}{-4.5} & \textcolor{red}{-4.1} & \textcolor{red}{-4.3} & \textcolor{red}{-4.1} & \textcolor{red}{-5.4} & \textcolor{red}{-4.2} & \textcolor{red}{-5.2} & \textcolor{blue}{+0.8}\\
    Gemini 2.0 Flash   & \textcolor{red}{-5.2} & \textcolor{red}{-5.4} & \textcolor{red}{-5.1} & \textcolor{red}{-5.0} & \textcolor{red}{-5.0} & \textcolor{red}{-4.2} & \textcolor{red}{-5.0} & \textcolor{blue}{+0.5}\\
    Gemini 1.5 Flash   & \textcolor{red}{-5.4} & \textcolor{red}{-5.2} & \textcolor{red}{-5.2} & \textcolor{red}{-5.1} & \textcolor{red}{-5.3} & \textcolor{red}{-5.0} & \textcolor{red}{-5.5} & \textcolor{blue}{+0.6}\\
    LlaVa Mistral 7B   & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B         & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B            & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    MAYA 8B            & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    LlaVa Mistral 13B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B           & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, With Rationales}}\\
    \midrule
    GPT-4o             & \textcolor{red}{-5.1} & \textcolor{red}{-5.0} & \textcolor{red}{-4.8} & \textcolor{red}{-4.6} & \textcolor{red}{-4.7} & \textcolor{red}{-5.0} & \textcolor{red}{-5.0} & \textcolor{red}{-4.2} \\
    GPT-4o-mini        & \textcolor{red}{-4.9} & \textcolor{red}{-4.9} & \textcolor{red}{-5.1} & \textcolor{red}{-4.4} & \textcolor{red}{-0.7} & \textcolor{red}{-5.0} & \textcolor{red}{-3.6} & \textcolor{red}{-4.5}\\
    Gemini 2.0 Flash   & \textcolor{red}{-4.8} & \textcolor{red}{-5.0} & \textcolor{red}{-4.8} & \textcolor{red}{-4.3} & \textcolor{red}{-0.5} & \textcolor{red}{-4.9} & \textcolor{red}{-3.5} & \textcolor{red}{-3.0}\\
    Gemini 1.5 Flash   & \textcolor{red}{-5.0} & \textcolor{red}{-5.0} & \textcolor{red}{-4.8} & \textcolor{red}{-5.2} & \textcolor{red}{-0.8} & \textcolor{red}{-5.1} & \textcolor{red}{-3.9} & \textcolor{red}{-3.0}\\
    LlaVa Mistral 7B   & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B         & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B            & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    MAYA 8B            & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    LlaVa Mistral 13B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B           & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, Without Rationales}}\\
    \midrule
    GPT-4o             & \textcolor{red}{-5.1} & \textcolor{red}{-4.0} & \textcolor{red}{-4.4} & \textcolor{red}{-4.5} & \textcolor{red}{-5.2} & \textcolor{red}{-5.1} & \textcolor{red}{-5.0} & \textcolor{red}{-5.6}\\
    GPT-4o-mini        & \textcolor{red}{-4.5} & \textcolor{red}{-4.3} & \textcolor{red}{-4.2} & \textcolor{red}{-4.3} & \textcolor{red}{-4.0} & \textcolor{red}{-5.4} & \textcolor{red}{-5.0} & \textcolor{red}{-3.5}\\
    Gemini 2.0 Flash   & \textcolor{red}{-4.8} & \textcolor{red}{-4.0} & \textcolor{red}{-4.9} & \textcolor{red}{-5.0} & \textcolor{red}{-4.0} & \textcolor{red}{-5.0} & \textcolor{red}{-5.0} & \textcolor{red}{-3.5}\\
    Gemini 1.5 Flash   & \textcolor{red}{-4.5} & \textcolor{red}{-5.1} & \textcolor{red}{-4.7} & \textcolor{red}{-5.1} & \textcolor{red}{-3.9} & \textcolor{red}{-4.2} & \textcolor{red}{-4.2} & \textcolor{red}{-3.8}\\
    LlaVa Mistral 7B   & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B         & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B            & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    MAYA 8B            & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    LlaVa Mistral 13B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B           & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, With Rationales}}\\
    \midrule
    GPT-4o             & \textcolor{red}{-5.0} & \textcolor{red}{-4.2} & \textcolor{red}{-4.0} & \textcolor{red}{-4.6} & \textcolor{red}{-5.0} & \textcolor{red}{-4.5} & \textcolor{red}{-4.5} & \textcolor{red}{-3.6} \\
    GPT-4o-mini        & \textcolor{red}{-5.0} & \textcolor{red}{-2.0} & \textcolor{red}{-2.6} & \textcolor{red}{-4.7} & \textcolor{red}{-4.0} & \textcolor{red}{-4.9} & \textcolor{red}{-5.8} & \textcolor{red}{-4.0}\\
    Gemini 2.0 Flash   & \textcolor{red}{-4.3} & \textcolor{red}{-2.1} & \textcolor{red}{-2.7} & \textcolor{red}{-3.8} & \textcolor{red}{-3.6} & \textcolor{red}{-4.4} & \textcolor{red}{-5.5} & \textcolor{red}{-3.4}\\
    Gemini 1.5 Flash   & \textcolor{red}{-3.7} & \textcolor{red}{-3.0} & \textcolor{red}{-2.7} & \textcolor{red}{-3.7} & \textcolor{red}{-3.0} & \textcolor{red}{-4.0} & \textcolor{red}{-5.2} & \textcolor{red}{-2.7}\\
    LlaVa Mistral 7B   & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B         & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B            & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    MAYA 8B            & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    LlaVa Mistral 13B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B           & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{8}{c}}
    \toprule
    \textbf{Model} 
      & \textbf{OR} & \textbf{SU} & \textbf{RU} & \textbf{SS} & \textbf{IC} & \textbf{ITM} & \textbf{U} & \textbf{VQA} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, Without Rationales}}\\
    \midrule
    GPT-4o            & \textcolor{red}{-1.5} & \textcolor{red}{-1.0} & \textcolor{red}{-1.1} & \textcolor{red}{-0.8} & \textcolor{red}{-0.5} & \textcolor{red}{-1.8} & \textcolor{blue}{+2.4} & \textcolor{blue}{+1.6} \\
    GPT-4o-mini       & \textcolor{red}{-1.7} & \textcolor{red}{-2.0} & \textcolor{red}{-2.0} & \textcolor{red}{-1.5} & \textcolor{red}{-2.7} & \textcolor{red}{-1.5} & \textcolor{red}{-1.0} & \textcolor{blue}{+3.0} \\
    Gemini 2.0 Flash  & \textcolor{red}{-1.2} & \textcolor{red}{-1.2} & \textcolor{red}{-1.2} & \textcolor{red}{-1.2} & \textcolor{red}{-2.4} & \textcolor{red}{-1.5} & \textcolor{red}{-1.5} & \textcolor{blue}{+4.0} \\
    Gemini 1.5 Flash  & \textcolor{red}{-1.6} & \textcolor{red}{-1.4} & \textcolor{red}{-1.3} & \textcolor{red}{-0.9} & \textcolor{red}{-2.8} & \textcolor{red}{-1.6} & \textcolor{red}{-1.7} & \textcolor{blue}{+3.5} \\
    LlaVa Mistral 7B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B           & \textcolor{red}{-2.1} & \textcolor{red}{-2.0} & \textcolor{red}{-2.1} & \textcolor{red}{-2.0} & \textcolor{red}{-9.8} & \textcolor{red}{-1.8} & \textcolor{red}{-11.1}& \textcolor{red}{-3.6} \\
    MAYA 8B           & \textcolor{red}{-2.4} & \textcolor{red}{-2.0} & \textcolor{red}{-2.0} & \textcolor{red}{-2.3} & \textcolor{red}{-8.9} & \textcolor{red}{-2.3} & \textcolor{red}{-10.2}& \textcolor{red}{-3.6} \\
    LlaVa Mistral 13B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B          & \textcolor{red}{-1.5} & \textcolor{red}{-2.5} & \textcolor{red}{-2.0} & \textcolor{red}{-2.3} & \textcolor{red}{-17.3}& \textcolor{red}{-2.0} & \textcolor{red}{-18.8}& \textcolor{red}{-12.9}\\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, With Rationales}}\\
    \midrule
    GPT-4o            & \textcolor{red}{-1.3} & \textcolor{blue}{+1.6} & \textcolor{red}{-1.6} & \textcolor{red}{-1.3} & \textcolor{blue}{+2.0} & \textcolor{red}{-1.5} & \textcolor{red}{-2.0} & \textcolor{red}{-0.2}\\
    GPT-4o-mini       & \textcolor{red}{-1.5} & \textcolor{blue}{+0.3} & \textcolor{red}{-1.9} & \textcolor{red}{-0.9} & \textcolor{blue}{+4.2} & \textcolor{red}{-1.6} & \textcolor{blue}{+2.3} & \textcolor{red}{-2.9}\\
    Gemini 2.0 Flash  & \textcolor{red}{-1.6} & \textcolor{blue}{+1.4} & \textcolor{red}{-1.5} & \textcolor{red}{-1.5} & \textcolor{blue}{+3.8} & \textcolor{red}{-1.6} & \textcolor{blue}{+1.5} & \textcolor{red}{-2.7}\\
    Gemini 1.5 Flash  & \textcolor{red}{-1.7} & \textcolor{blue}{+1.0} & \textcolor{red}{-1.6} & \textcolor{red}{-2.1} & \textcolor{blue}{+5.0} & \textcolor{red}{-2.0} & \textcolor{blue}{+2.3} & \textcolor{red}{-2.7}\\
    LlaVa Mistral 7B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B           & \textcolor{red}{-2.5} & \textcolor{red}{-2.1} & \textcolor{blue}{+2.0} & \textcolor{red}{-2.0} & \textcolor{red}{-3.1} & \textcolor{red}{-2.0} & \textcolor{red}{-5.5} & \textcolor{red}{-7.1} \\
    MAYA 8B           & \textcolor{red}{-1.2} & \textcolor{red}{-1.8} & \textcolor{red}{-1.8} & \textcolor{red}{-2.0} & \textcolor{red}{-2.4} & \textcolor{red}{-1.9} & \textcolor{red}{-5.0} & \textcolor{red}{-2.7} \\
    LlaVa Mistral 13B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B          & \textcolor{red}{-1.2} & \textcolor{red}{-1.9} & \textcolor{red}{-0.9} & \textcolor{red}{-1.9} & \textcolor{red}{-10.8}& \textcolor{red}{-2.6} & \textcolor{red}{-16.9}& \textcolor{red}{-19.0}\\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, Without Rationales}}\\
    \midrule
    GPT-4o            & \textcolor{red}{-1.4} & \textcolor{red}{-1.7} & \textcolor{red}{-1.6} & \textcolor{red}{-1.1} & \textcolor{red}{-0.5} & \textcolor{red}{-1.2} & \textcolor{blue}{+0.5} & \textcolor{blue}{+0.4} \\
    GPT-4o-mini       & \textcolor{red}{-1.0} & \textcolor{red}{-1.6} & \textcolor{red}{-1.0} & \textcolor{red}{-1.0} & \textcolor{red}{-1.2} & \textcolor{red}{-1.0} & \textcolor{blue}{+1.4} & \textcolor{blue}{+1.8} \\
    Gemini 2.0 Flash  & \textcolor{red}{-2.0} & \textcolor{red}{-1.3} & \textcolor{red}{-1.0} & \textcolor{red}{-1.6} & \textcolor{red}{-1.6} & \textcolor{red}{-1.5} & \textcolor{red}{-1.4} & \textcolor{red}{-1.6} \\
    Gemini 1.5 Flash  & \textcolor{red}{-1.7} & \textcolor{red}{-1.0} & \textcolor{red}{-1.0} & \textcolor{red}{-0.9} & \textcolor{red}{-1.7} & \textcolor{red}{-1.7} & \textcolor{red}{-1.6} & \textcolor{red}{-1.9} \\
    LlaVa Mistral 7B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B           & \textcolor{red}{-2.0} & \textcolor{red}{-2.1} & \textcolor{red}{-2.0} & \textcolor{red}{-2.3} & \textcolor{red}{-1.1} & \textcolor{red}{-2.0} & \textcolor{red}{-2.0} & \textcolor{red}{-7.1} \\
    MAYA 8B           & \textcolor{red}{-1.3} & \textcolor{red}{-2.5} & \textcolor{red}{-2.4} & \textcolor{red}{-2.0} & \textcolor{red}{-2.8} & \textcolor{red}{-2.2} & \textcolor{red}{-1.8} & \textcolor{red}{-5.2} \\
    LlaVa Mistral 13B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B          & \textcolor{red}{-1.2} & \textcolor{red}{-2.5} & \textcolor{red}{-0.9} & \textcolor{red}{-1.9} & \textcolor{red}{-10.8}& \textcolor{red}{-2.5} & \textcolor{red}{-16.0}& \textcolor{red}{-19.0}\\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, With Rationales}}\\
    \midrule
    GPT-4o            & \textcolor{red}{-1.0} & \textcolor{red}{-1.7} & \textcolor{red}{-2.1} & \textcolor{red}{-1.5} & \textcolor{blue}{+2.3} & \textcolor{red}{-1.1} & \textcolor{red}{-0.7} & \textcolor{blue}{+2.6} \\
    GPT-4o-mini       & \textcolor{red}{-1.5} & \textcolor{blue}{+2.3} & \textcolor{red}{-1.9} & \textcolor{red}{-1.5} & \textcolor{blue}{+2.1} & \textcolor{red}{-0.9} & \textcolor{red}{-3.0} & \textcolor{red}{-2.9} \\
    Gemini 2.0 Flash  & \textcolor{red}{-2.0} & \textcolor{blue}{+1.4} & \textcolor{red}{-2.7} & \textcolor{red}{-1.6} & \textcolor{blue}{+2.1} & \textcolor{red}{-1.5} & \textcolor{blue}{+1.5} & \textcolor{red}{-3.4} \\
    Gemini 1.5 Flash  & \textcolor{red}{-1.7} & \textcolor{blue}{+1.0} & \textcolor{red}{-2.0} & \textcolor{red}{-1.6} & \textcolor{blue}{+5.0} & \textcolor{red}{-1.7} & \textcolor{blue}{+1.9} & \textcolor{red}{-2.7} \\
    LlaVa Mistral 7B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B           & \textcolor{red}{-2.0} & \textcolor{red}{-1.8} & \textcolor{red}{-2.1} & \textcolor{red}{-2.3} & \textcolor{red}{-3.1} & \textcolor{red}{-2.0} & \textcolor{red}{-5.5} & \textcolor{red}{-7.1} \\
    MAYA 8B           & \textcolor{red}{-1.2} & \textcolor{red}{-1.9} & \textcolor{red}{-1.8} & \textcolor{red}{-2.0} & \textcolor{red}{-2.4} & \textcolor{red}{-1.9} & \textcolor{red}{-5.0} & \textcolor{red}{-2.7} \\
    LlaVa Mistral 13B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B          & \textcolor{red}{-1.2} & \textcolor{red}{-2.6} & \textcolor{red}{-0.9} & \textcolor{red}{-1.9} & \textcolor{red}{-10.8}& \textcolor{red}{-2.6} & \textcolor{red}{-16.9}& \textcolor{red}{-19.0}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{8}{c}}
    \toprule
    \textbf{Model} 
      & \textbf{OR} & \textbf{SU} & \textbf{RU} & \textbf{SS} & \textbf{IC} & \textbf{ITM} & \textbf{U} & \textbf{VQA} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, Without Rationales}}\\
    \midrule
    LlaVa Mistral 7B  & \textcolor{red}{-11.5} & \textcolor{red}{-8.5} & \textcolor{red}{-11.2} & \textcolor{red}{-8.3} & \textcolor{red}{-8.0}  & \textcolor{red}{-11.8} & \textcolor{red}{-8.9} & \textcolor{red}{-9.1} \\
    Qwen2VL 7B        & \textcolor{blue}{+0.6} & \textcolor{blue}{+5.1} & \textcolor{blue}{+0.7} & \textcolor{red}{-0.3} & \textcolor{blue}{+5.3} & \textcolor{red}{-0.5}  & \textcolor{blue}{+5.3} & \textcolor{blue}{+5.0} \\
    PALO 7B           & \textcolor{red}{-0.7} & \textcolor{blue}{+5.2} & \textcolor{red}{-0.5} & \textcolor{red}{-0.5} & \textcolor{blue}{+5.1} & \textcolor{red}{-0.3}  & \textcolor{blue}{+5.2} & \textcolor{blue}{+5.2} \\
    MAYA 8B           & \textcolor{red}{-0.3} & \textcolor{red}{-0.4} & \textcolor{red}{-0.1} & \textcolor{red}{-0.1} & \textcolor{red}{-0.3} & \textcolor{blue}{+2.4}  & \textcolor{blue}{+2.4} & \textcolor{red}{-0.5} \\
    LlaVa Mistral 13B & \textcolor{red}{-8.4} & \textcolor{red}{-8.5} & \textcolor{red}{-8.1} & \textcolor{red}{-8.9} & \textcolor{red}{-8.1} & \textcolor{red}{-8.7}  & \textcolor{red}{-8.4} & \textcolor{red}{-9.1} \\
    PALO 13B          & \textcolor{blue}{+0.4} & \textcolor{blue}{+0.2} & \textcolor{red}{-0.5} & \textcolor{red}{-0.6} & \textcolor{blue}{+0.4} & \textcolor{red}{-0.7}  & \textcolor{blue}{+0.3} & \textcolor{red}{-0.3} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, With Rationales}}\\
    \midrule
    LlaVa Mistral 7B  & \textcolor{red}{-11.5} & \textcolor{red}{-6.3} & \textcolor{red}{-11.4} & \textcolor{red}{-11.3} & \textcolor{red}{-9.2}  & \textcolor{red}{-11.4} & \textcolor{red}{-7.5} & \textcolor{red}{-6.7} \\
    Qwen2VL 7B        & \textcolor{red}{-0.3} & \textcolor{blue}{+4.5} & \textcolor{blue}{+4.2} & +0.0                   & \textcolor{blue}{+4.4} & \textcolor{red}{-0.6}  & \textcolor{blue}{+4.5} & \textcolor{blue}{+4.2} \\
    PALO 7B           & \textcolor{red}{-0.2} & \textcolor{blue}{+4.8} & \textcolor{blue}{+4.8} & \textcolor{red}{-0.2} & \textcolor{blue}{+4.8} & \textcolor{red}{-0.5}  & \textcolor{blue}{+5.1} & \textcolor{blue}{+5.2} \\
    MAYA 8B           & \textcolor{red}{-0.2} & \textcolor{red}{-0.2} & \textcolor{red}{-0.2} & \textcolor{red}{-0.2} & \textcolor{red}{-0.2} & \textcolor{red}{-0.5}  & \textcolor{red}{-0.5} & \textcolor{red}{-0.4} \\
    LlaVa Mistral 13B & +0.0                   & +0.0                   & \textcolor{red}{-0.4} & +0.0                   & +0.0                   & +0.0                   & +0.0                   & \textcolor{red}{-0.4} \\
    PALO 13B          & \textcolor{red}{-0.1} & \textcolor{red}{-0.3} & \textcolor{red}{-0.3} & \textcolor{red}{-0.3} & \textcolor{red}{-0.5} & \textcolor{blue}{+1.3}  & \textcolor{red}{-0.4} & \textcolor{red}{-0.4} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, Without Rationales}}\\
    \midrule
    LlaVa Mistral 7B  & \textcolor{red}{-6.4} & \textcolor{red}{-1.5} & \textcolor{red}{-6.8}  & \textcolor{red}{-6.7} & \textcolor{red}{-2.1} & \textcolor{red}{-6.2}  & \textcolor{red}{-4.1} & \textcolor{red}{-1.8} \\
    Qwen2VL 7B        & \textcolor{red}{-0.6} & \textcolor{blue}{+5.1} & \textcolor{red}{-0.5}  & \textcolor{red}{-0.5} & \textcolor{blue}{+5.2} & \textcolor{red}{-0.5}  & \textcolor{blue}{+5.0} & \textcolor{blue}{+5.4} \\
    PALO 7B           & \textcolor{red}{-0.6} & \textcolor{blue}{+4.7} & \textcolor{red}{-0.3}  & \textcolor{red}{-0.5} & \textcolor{blue}{+5.3} & \textcolor{red}{-0.4}  & \textcolor{blue}{+4.2} & \textcolor{blue}{+5.1} \\
    MAYA 8B           & \textcolor{red}{-0.4} & \textcolor{red}{-0.4}  & \textcolor{red}{-0.5}  & \textcolor{red}{-0.7} & \textcolor{red}{-0.3} & \textcolor{red}{-0.6}  & \textcolor{red}{-0.1} & \textcolor{red}{-0.4} \\
    LlaVa Mistral 13B & \textcolor{red}{-0.2} & \textcolor{red}{-0.2}  & \textcolor{red}{-0.2}  & \textcolor{red}{-0.2} & \textcolor{red}{-0.2} & +0.0                   & \textcolor{red}{-0.5} & \textcolor{red}{-0.5} \\
    PALO 13B          & \textcolor{red}{-0.5} & \textcolor{red}{-0.5}  & \textcolor{red}{-0.4}  & \textcolor{red}{-0.7} & \textcolor{red}{-3.1} & \textcolor{blue}{+11.9} & \textcolor{red}{-0.7} & \textcolor{red}{-0.3} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, With Rationales}}\\
    \midrule
    LlaVa Mistral 7B  & \textcolor{red}{-5.8} & \textcolor{red}{-0.7}  & \textcolor{red}{-5.9}  & \textcolor{red}{-5.7} & \textcolor{red}{-0.7} & \textcolor{red}{-6.3}  & \textcolor{red}{-0.7} & \textcolor{red}{-0.7} \\
    Qwen2VL 7B        & \textbf{\textcolor{red}{-0.4}} & \textbf{\textcolor{blue}{+5.3}} & \textbf{\textcolor{red}{-0.7}} & \textbf{\textcolor{blue}{+5.2}} & \textbf{\textcolor{red}{-0.5}} & \textbf{\textcolor{blue}{+5.0}} & \textbf{\textcolor{red}{-0.3}} & \textbf{\textcolor{blue}{+5.1}} \\
    PALO 7B           & \textcolor{red}{-0.2} & \textcolor{red}{-0.4}  & \textcolor{red}{-0.5}  & \textcolor{red}{-0.3} & \textcolor{red}{-0.4} & \textcolor{red}{-6.6}  & \textcolor{red}{-0.7} & \textcolor{red}{-0.7} \\
    MAYA 8B           & \textcolor{red}{-0.8} & \textcolor{red}{-0.8}  & \textcolor{red}{-0.9}  & \textcolor{red}{-0.9} & \textcolor{red}{-0.7} & \textcolor{red}{-5.0}  & \textcolor{red}{-0.9} & \textcolor{red}{-0.3} \\
    LlaVa Mistral 13B & \textcolor{red}{-0.6} & \textcolor{red}{-0.8}  & \textcolor{red}{-0.9}  & \textcolor{red}{-0.7} & \textcolor{red}{-0.5} & \textcolor{red}{-0.8}  & \textcolor{red}{-0.7} & \textcolor{red}{-0.7} \\
    PALO 13B          & \textcolor{red}{-0.4} & \textcolor{red}{-0.6}  & \textcolor{red}{-0.4}  & \textcolor{red}{-0.4} & \textcolor{red}{-0.5} & \textcolor{red}{-11.8} & \textcolor{red}{-0.6} & \textcolor{red}{-0.5} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l *{8}{c}}
    \toprule
    \textbf{Model} 
      & \textbf{OR} & \textbf{SU} & \textbf{RU} & \textbf{SS} & \textbf{IC} & \textbf{ITM} & \textbf{U} & \textbf{VQA} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, Without Rationales}}\\
    \midrule
    LlaVa Mistral 7B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B           & \textcolor{red}{-3.0} & \textcolor{red}{-3.2} & \textcolor{red}{-3.8} & \textcolor{red}{-3.6} & \textcolor{red}{-3.7}  & \textcolor{red}{-3.8}  & \textcolor{red}{-3.3}  & \textcolor{red}{-3.9}  \\
    MAYA 8B           & \textcolor{blue}{+4.7} & \textcolor{blue}{+4.7} & \textcolor{blue}{+4.7} & \textcolor{blue}{+4.7} & \textcolor{blue}{+5.7} & \textcolor{blue}{+4.9} & \textcolor{blue}{+4.5} & \textcolor{blue}{+4.3} \\
    LlaVa Mistral 13B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B          & \textcolor{blue}{+0.4} & \textcolor{blue}{+0.2} & \textcolor{red}{-0.5} & \textcolor{red}{-0.6} & \textcolor{blue}{+0.4} & \textcolor{red}{-0.7}  & \textcolor{blue}{+0.3} & \textcolor{red}{-0.3} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{Zero-shot, With Rationales}}\\
    \midrule
    LlaVa Mistral 7B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B           & \textcolor{red}{-0.2} & \textcolor{blue}{+4.8} & \textcolor{red}{-0.2}  & \textcolor{red}{-0.2} & \textcolor{red}{-0.2}  & \textcolor{red}{-0.6}  & \textcolor{blue}{+5.1} & \textcolor{blue}{+5.2} \\
    MAYA 8B           & \textcolor{red}{-0.2} & \textcolor{red}{-0.2} & \textcolor{red}{-0.2}  & \textcolor{red}{-0.2} & \textcolor{red}{-0.2}  & \textcolor{red}{-0.3}  & \textcolor{red}{-2.5}  & \textcolor{red}{-0.4} \\
    LlaVa Mistral 13B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B          & \textcolor{red}{-0.1} & \textcolor{red}{-0.3} & \textcolor{red}{-0.2}  & \textcolor{red}{-0.3} & \textcolor{red}{-0.3}  & \textcolor{red}{-0.6}  & \textcolor{blue}{+1.3} & \textcolor{red}{-0.4} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, Without Rationales}}\\
    \midrule
    LlaVa Mistral 7B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B           & \textcolor{red}{-0.6} & \textcolor{blue}{+4.7} & \textcolor{red}{-0.6}  & \textcolor{red}{-0.5} & \textcolor{blue}{+5.3} & \textcolor{red}{-0.4}  & \textcolor{blue}{+5.0} & \textcolor{blue}{+5.1} \\
    MAYA 8B           & \textcolor{red}{-0.4} & \textcolor{red}{-0.5} & \textcolor{red}{-0.5}  & \textcolor{red}{-0.7} & \textcolor{red}{-0.3} & \textcolor{red}{-0.6}  & \textcolor{red}{-0.6} & \textcolor{red}{-0.7} \\
    LlaVa Mistral 13B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B          & \textcolor{red}{-0.5} & \textcolor{red}{-0.6} & \textcolor{red}{-0.4}  & \textcolor{red}{-0.7} & \textcolor{red}{-0.7} & \textcolor{blue}{+11.9} & \textcolor{red}{-0.7} & \textcolor{red}{-0.3} \\
    \midrule
    \rowcolor{gray!20}
    \multicolumn{9}{c}{\textbf{One-shot, With Rationales}}\\
    \midrule
    LlaVa Mistral 7B  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    Qwen2VL 7B        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 7B           & \textcolor{red}{-0.2} & \textcolor{blue}{+5.6} & \textcolor{red}{-0.4}  & \textcolor{blue}{+5.1} & \textcolor{red}{-0.5} & \textcolor{blue}{+4.6} & \textcolor{blue}{+5.3} & \textcolor{blue}{+4.8} \\
    MAYA 8B           & \textcolor{red}{-0.8} & \textcolor{red}{-0.3} & \textcolor{red}{-0.9}  & \textcolor{red}{-0.9} & \textcolor{red}{-0.8} & \textcolor{red}{-0.8}  & \textcolor{red}{-5.0} & \textcolor{red}{-0.7} \\
    LlaVa Mistral 13B & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    PALO 13B          & \textcolor{red}{-0.4} & \textcolor{red}{-0.3} & \textcolor{red}{-0.3}  & \textcolor{red}{-0.6} & \textcolor{red}{-0.4} & \textcolor{red}{-11.8} & \textcolor{red}{-0.6} & \textcolor{red}{-0.5} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}l | p{4.5cm} p{8cm}@{}}
        \toprule
        \textbf{Model} & \textbf{Base LLM} & \textbf{Language Support (Vision-Language Tasks)} \\
        \midrule
        \multirow{2}{*}{LLaVA 7B/13B Mistral} & \multirow{2}{*}{\parbox{4cm}{Mistral (strong multilingual text capabilities)}} & Primarily English for vision-language alignment. VL performance in other languages varies without specific multilingual VL fine-tuning. \\
        \midrule
        \multirow{2}{*}{PALO 7B/13B} & \multirow{2}{*}{\parbox{4cm}{Typically Llama-based (multilingual text understanding)}} & Primarily English for vision-language alignment. Performance on VL tasks in other languages depends on specific fine-tuning efforts. \\
        \midrule
        \multirow{2}{*}{MAYA 8B} & \multirow{2}{*}{\parbox{4cm}{Aya-based foundation (supports a broad set of languages for text)}} & Strong support for English and multiple Indic languages (e.g., Hindi, Tamil, Telugu, etc.). VL alignment across all base LLM languages is extensive. \\
        \midrule
        \multirow{2}{*}{Qwen2-VL} & \multirow{2}{*}{\parbox{4cm}{Qwen series (broad multilingual capabilities)}} & Strong support for English and Chinese. Good to extensive support for many other languages reported (e.g. Fr, Es, De, Ar, Jp, Kr, Sw, Ur). \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{} l | l c c c c @{}}
      \toprule
      \multirow{2}{*}{\textbf{Data Type}} & \multirow{2}{*}{\textbf{Data Name}} &
        \multicolumn{4}{c}{\textbf{Model}} \\
      \cmidrule(lr){3-6}
      & & \shortstack{LLaVA 7B/13B\\Vicuna} & \shortstack{PALO\\7B/13B} &
            \shortstack{MAYA\\8B} & \shortstack{Qwen2-\\VL} \\
      \midrule

      \multirow{5}{*}{Text}
        & ShareGPT-4V \cite{chen2024sharegpt4v}        & \ding{51} & \ding{51} &  & \ding{51} \\
        & LAION-GPT-V \cite{gpt4v}                     & \ding{51} & \ding{51} &  & \ding{51} \\
        & SlimOrca \cite{SlimOrca}                     &           &           &  & \ding{51} \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &    &           & \ding{51} &  \\
        & In-house Data                                 &           &           &  & \ding{51} \\
      \midrule

      \multirow{8}{*}{Dialogue Caption}
        & COCO \cite{Lin2014MicrosoftCC}               &           &           &  & \ding{51} \\
        & TextCaps \cite{sidorov2019textcaps}          &           &           &  &  \\
        & SBU \cite{NIPS2011_5dd9db5e}                  &           &           &  & \ding{51} \\
        & DataComp \cite{gadre2023datacomp}            &           &           &  &  \\
        & CC12M \cite{changpinyo2021cc12m} \& 3M                    &           &           &  &  \\
        & LAION-en \& zh \cite{schuhmann2022laion5bopenlargescaledataset}    &           &           &  & \ding{51} \\
        & LLaVA \cite{liu2023improvedllava, liu2023llava} & \ding{51} &         &  &  \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &     &         & \ding{51} &  \\
      \midrule

      \multirow{11}{*}{VQA}
        & VQA2 \cite{balanced_vqa_v2}                  & \ding{51} & \ding{51} &  & \ding{51} \\
        & GQA \cite{hudson2019gqa}                     & \ding{51} & \ding{51} &  & \ding{51} \\
        & OKVQA \cite{okvqa}                           & \ding{51} & \ding{51} &  & \ding{51} \\
        & OCRVQA \cite{mishraICDAR19}                  & \ding{51} & \ding{51} &  &  \\
        & A-OKVQA \cite{aokvqa}                        & \ding{51} & \ding{51} &  &  \\
        & DVQA \cite{kafle2018dvqa}                    & \ding{51} & \ding{51} &  & \ding{51} \\
        & TextVQA \cite{singh2019towards}              & \ding{51} & \ding{51} &  & \ding{51} \\
        & DocVQA \cite{9423358}                        & \ding{51} & \ding{51} &  &  \\
        & ChartQA \cite{masry-etal-2022-chartqa}       & \ding{51} & \ding{51} &  &  \\
        & A12D \cite{kembhavi2016diagram}              &           &           &  & \ding{51} \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &   &           & \ding{51} &  \\
      \midrule

      \multirow{8}{*}{Grounding}
        & A12D \cite{kembhavi2016diagram}              &           &           &  & \ding{51} \\
        & GRIT \cite{peng2023kosmos2groundingmultimodallarge} & \ding{51} & \ding{51} &  &  \\
        & VisualGenome \cite{Krishna2016VisualGC}      & \ding{51} & \ding{51} &  & \ding{51} \\
        & RefCOCO \cite{kazemzadeh-etal-2014-referitgame} &         &           &  & \ding{51} \\
        & RefCOCO+ \cite{kazemzadeh-etal-2014-referitgame} &      &           &  & \ding{51} \\
        & RefCOCOg \cite{mao2016generation}            &           &           &  & \ding{51} \\
        & LLaVA \cite{liu2023improvedllava, liu2023llava} & \ding{51} &           &  &  \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &     &           & \ding{51} & \\
      \midrule

      \multirow{3}{*}{OCR}
        & SynthDoG-en\&zh \cite{kim2022donut}          & \ding{51} & \ding{51} &  & \ding{51} \\
        & DocVQA \cite{9423358}                        & \ding{51} & \ding{51} &  &  \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &     &           & \ding{51} & \\
      \midrule

      \multirow{5}{*}{Image Captioning}
        & Web CapFilt \cite{li2022blip}                &           &           &  & \ding{51} \\
        & NoCaps \cite{agrawal2019nocaps}              &           &           &  & \ding{51} \\
        & LAION-CC-SBU subset \cite{liu2023llava}      & \ding{51} & \ding{51} &  &  \\
        & LLaVA-Instruct-150K \cite{liu2023improvedllava, liu2023llava} & \ding{51} & \ding{51} &  &  \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &     &           & \ding{51} & \\
      \midrule

      \multirow{5}{*}{Visual Spatial Reasoning}
        & Flickr30K \cite{young2014image}              &           &           &  & \ding{51} \\
        & IconQA \cite{lu2021iconqa}                  &           &           &  & \ding{51} \\
        & ChartQA \cite{masry-etal-2022-chartqa}      & \ding{51} & \ding{51} &  &  \\
        & A12D \cite{kembhavi2016diagram}              &           &           &  & \ding{51} \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &     &           & \ding{51} & \\
      \midrule

      \multirow{4}{*}{Video Question Answering}
        & MSVD-QA \cite{xu2017video}                  &           &           &  &  \\
        & MSRVT-QA \cite{xu2017video}                 &           &           &  &  \\ 
        & iVQA \cite{yang2022learningta}              &           &           &  & \ding{51} \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &     &           & \ding{51} & \\
      \midrule

      \multirow{2}{*}{Image Classification}
        & VizWiz \cite{Gurari_2018_CVPR}               &           &           &  & \ding{51} \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &     &           & \ding{51} & \\
      \midrule

      \multirow{2}{*}{Knowledge-Grounded Image QA}
        & ScienceQA \cite{lu2022learn}                & \ding{51} & \ding{51} &  & \ding{51} \\
        & Aya multilingual dataset \cite{singh-etal-2024-aya} &     &           & \ding{51} & \\
      \bottomrule
    \end{tabular}
\begin{tabular}{@{}l | l@{}}
        \toprule
        \textbf{Model} & \textbf{Generation Settings} \\
        \midrule
        GPT-4o                & model = \texttt{gpt-4o-2024-08-06}, temperature = 0, max\_tokens = \texttt{1024}, batch\_size = \texttt{100} \\
        GPT-4o-mini           & model = \texttt{gpt-4o-mini-2024-07-18}, temperature = 0, max\_tokens = \texttt{1024}, batch\_size = \texttt{100} \\
        Gemini 2.0 Flash-Lite & model = \texttt{gemini-2.0-flash-lite}, temperature = 0, max\_tokens = \texttt{1024} \\
        Gemini 1.5 Flash-8B   & model = \texttt{gemini-1.5-flash-8b}, temperature = 0, max\_tokens = \texttt{1024}  \\
        LLaVA-NeXT-Vicuna-7B  & model = \texttt{llava-hf/llava-v1.6-vicuna-7b-hf}, max\_tokens=1024 \\
        LLaVA-NeXT-Vicuna-13B & model = \texttt{llava-hf/llava-v1.6-vicuna-13b-hf}, max\_tokens=1024 \\ 
        MAYA 8B               & model = \texttt{maya}, max\_tokens=1024 \\ 
        PALO 7B               & model = \texttt{palo}, max\_tokens=1024 \\
        PALO 13B               & model = \texttt{palo}, max\_tokens=1024 \\ 
        Qwen2-VL-7B-Instruct  & model = \texttt{Qwen/Qwen2-VL-7B-Instruct}, max\_tokens=1024 \\
        \bottomrule
    \end{tabular}
